Activation Functions in Artificial Neural Networks: A Systematic Overview

Activation functions shape the outputs of artificial neurons and, therefore, are integral parts of neural networks in general and deep learning in particular. Some activation functions, such as logistic and relu, have been used for many decades. But with deep learning becoming a mainstream research topic, new activation functions have mushroomed, leading to confusion in both theory and practice. This paper provides an analytic yet up-to-date overview of popular activation functions and their properties, which makes it a timely resource for anyone who studies or applies neural networks.

==> Plots/PlotArctanTanh.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-01-24 11:22:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 90.60, 60.89) rectangle (500.39,428.12);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 90.60, 60.89) rectangle (500.39,428.12);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 90.60,119.31) --
	(500.39,119.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 90.60,202.77) --
	(500.39,202.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 90.60,286.24) --
	(500.39,286.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 90.60,369.70) --
	(500.39,369.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (155.79, 60.89) --
	(155.79,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (248.93, 60.89) --
	(248.93,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (342.06, 60.89) --
	(342.06,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (435.20, 60.89) --
	(435.20,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.60, 77.58) --
	(500.39, 77.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.60,161.04) --
	(500.39,161.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.60,244.50) --
	(500.39,244.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.60,327.97) --
	(500.39,327.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.60,411.43) --
	(500.39,411.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.23, 60.89) --
	(109.23,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.36, 60.89) --
	(202.36,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.50, 60.89) --
	(295.50,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.63, 60.89) --
	(388.63,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.76, 60.89) --
	(481.76,428.12);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 5.7pt,line join=round] (109.23,113.40) --
	(112.95,115.09) --
	(116.68,116.81) --
	(120.40,118.56) --
	(124.13,120.35) --
	(127.85,122.18) --
	(131.58,124.04) --
	(135.30,125.94) --
	(139.03,127.88) --
	(142.76,129.86) --
	(146.48,131.87) --
	(150.21,133.93) --
	(153.93,136.03) --
	(157.66,138.16) --
	(161.38,140.34) --
	(165.11,142.56) --
	(168.83,144.82) --
	(172.56,147.13) --
	(176.28,149.47) --
	(180.01,151.86) --
	(183.73,154.30) --
	(187.46,156.77) --
	(191.19,159.29) --
	(194.91,161.85) --
	(198.64,164.46) --
	(202.36,167.11) --
	(206.09,169.80) --
	(209.81,172.54) --
	(213.54,175.31) --
	(217.26,178.13) --
	(220.99,180.99) --
	(224.71,183.89) --
	(228.44,186.82) --
	(232.16,189.80) --
	(235.89,192.81) --
	(239.61,195.85) --
	(243.34,198.93) --
	(247.07,202.04) --
	(250.79,205.19) --
	(254.52,208.36) --
	(258.24,211.55) --
	(261.97,214.78) --
	(265.69,218.02) --
	(269.42,221.29) --
	(273.14,224.57) --
	(276.87,227.87) --
	(280.59,231.18) --
	(284.32,234.50) --
	(288.04,237.83) --
	(291.77,241.17) --
	(295.50,244.50) --
	(299.22,247.84) --
	(302.95,251.18) --
	(306.67,254.51) --
	(310.40,257.83) --
	(314.12,261.14) --
	(317.85,264.44) --
	(321.57,267.72) --
	(325.30,270.99) --
	(329.02,274.23) --
	(332.75,277.45) --
	(336.47,280.65) --
	(340.20,283.82) --
	(343.92,286.96) --
	(347.65,290.08) --
	(351.38,293.16) --
	(355.10,296.20) --
	(358.83,299.21) --
	(362.55,302.19) --
	(366.28,305.12) --
	(370.00,308.02) --
	(373.73,310.88) --
	(377.45,313.70) --
	(381.18,316.47) --
	(384.90,319.21) --
	(388.63,321.90) --
	(392.35,324.55) --
	(396.08,327.15) --
	(399.81,329.72) --
	(403.53,332.24) --
	(407.26,334.71) --
	(410.98,337.15) --
	(414.71,339.54) --
	(418.43,341.88) --
	(422.16,344.19) --
	(425.88,346.45) --
	(429.61,348.67) --
	(433.33,350.85) --
	(437.06,352.98) --
	(440.78,355.08) --
	(444.51,357.13) --
	(448.23,359.15) --
	(451.96,361.13) --
	(455.69,363.07) --
	(459.41,364.97) --
	(463.14,366.83) --
	(466.86,368.65) --
	(470.59,370.44) --
	(474.31,372.20) --
	(478.04,373.92) --
	(481.76,375.61);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 5.7pt,dash pattern=on 15pt off 15pt on 6pt off 15pt ,line join=round] (109.23,117.38) --
	(112.95,118.80) --
	(116.68,120.27) --
	(120.40,121.78) --
	(124.13,123.33) --
	(127.85,124.94) --
	(131.58,126.59) --
	(135.30,128.28) --
	(139.03,130.03) --
	(142.76,131.82) --
	(146.48,133.66) --
	(150.21,135.55) --
	(153.93,137.49) --
	(157.66,139.49) --
	(161.38,141.53) --
	(165.11,143.62) --
	(168.83,145.77) --
	(172.56,147.96) --
	(176.28,150.21) --
	(180.01,152.51) --
	(183.73,154.86) --
	(187.46,157.26) --
	(191.19,159.71) --
	(194.91,162.21) --
	(198.64,164.76) --
	(202.36,167.37) --
	(206.09,170.02) --
	(209.81,172.71) --
	(213.54,175.46) --
	(217.26,178.25) --
	(220.99,181.08) --
	(224.71,183.96) --
	(228.44,186.88) --
	(232.16,189.84) --
	(235.89,192.84) --
	(239.61,195.88) --
	(243.34,198.95) --
	(247.07,202.06) --
	(250.79,205.19) --
	(254.52,208.36) --
	(258.24,211.56) --
	(261.97,214.78) --
	(265.69,218.02) --
	(269.42,221.29) --
	(273.14,224.57) --
	(276.87,227.87) --
	(280.59,231.18) --
	(284.32,234.50) --
	(288.04,237.83) --
	(291.77,241.17) --
	(295.50,244.50) --
	(299.22,247.84) --
	(302.95,251.18) --
	(306.67,254.51) --
	(310.40,257.83) --
	(314.12,261.14) --
	(317.85,264.44) --
	(321.57,267.72) --
	(325.30,270.99) --
	(329.02,274.23) --
	(332.75,277.45) --
	(336.47,280.65) --
	(340.20,283.81) --
	(343.92,286.95) --
	(347.65,290.06) --
	(351.38,293.13) --
	(355.10,296.17) --
	(358.83,299.17) --
	(362.55,302.13) --
	(366.28,305.05) --
	(370.00,307.93) --
	(373.73,310.76) --
	(377.45,313.55) --
	(381.18,316.30) --
	(384.90,318.99) --
	(388.63,321.64) --
	(392.35,324.24) --
	(396.08,326.80) --
	(399.81,329.30) --
	(403.53,331.75) --
	(407.26,334.15) --
	(410.98,336.50) --
	(414.71,338.80) --
	(418.43,341.05) --
	(422.16,343.24) --
	(425.88,345.39) --
	(429.61,347.48) --
	(433.33,349.52) --
	(437.06,351.51) --
	(440.78,353.46) --
	(444.51,355.35) --
	(448.23,357.19) --
	(451.96,358.98) --
	(455.69,360.73) --
	(459.41,362.42) --
	(463.14,364.07) --
	(466.86,365.67) --
	(470.59,367.23) --
	(474.31,368.74) --
	(478.04,370.21) --
	(481.76,371.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 85.65, 69.32) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 85.65,152.78) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 85.65,236.24) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 85.65,319.70) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 85.65,403.16) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.85, 77.58) --
	( 90.60, 77.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.85,161.04) --
	( 90.60,161.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.85,244.50) --
	( 90.60,244.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.85,327.97) --
	( 90.60,327.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.85,411.43) --
	( 90.60,411.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.23, 58.14) --
	(109.23, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.36, 58.14) --
	(202.36, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.50, 58.14) --
	(295.50, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.63, 58.14) --
	(388.63, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.76, 58.14) --
	(481.76, 60.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (109.23, 39.41) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (202.36, 39.41) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (295.50, 39.41) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (388.63, 39.41) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (481.76, 39.41) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.00] at (295.50, 11.33) {$z$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.00] at ( 26.16,244.50) {$f[z]$};
\end{scope}
\end{tikzpicture}


==> Plots/PlotEluRelu.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-01-24 11:22:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (578.16,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 71.94, 60.89) rectangle (572.66,428.12);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 71.94, 60.89) rectangle (572.66,428.12);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.94,133.22) --
	(572.66,133.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.94,244.50) --
	(572.66,244.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.94,355.79) --
	(572.66,355.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.60, 60.89) --
	(151.60,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (265.40, 60.89) --
	(265.40,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (379.20, 60.89) --
	(379.20,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (493.00, 60.89) --
	(493.00,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.94, 77.58) --
	(572.66, 77.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.94,188.86) --
	(572.66,188.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.94,300.15) --
	(572.66,300.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.94,411.43) --
	(572.66,411.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.70, 60.89) --
	( 94.70,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.50, 60.89) --
	(208.50,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.30, 60.89) --
	(322.30,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.10, 60.89) --
	(436.10,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (549.90, 60.89) --
	(549.90,428.12);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 5.7pt,dash pattern=on 15pt off 15pt ,line join=round] ( 94.70, 77.86) --
	( 99.25, 77.89) --
	(103.80, 77.93) --
	(108.35, 77.98) --
	(112.91, 78.03) --
	(117.46, 78.08) --
	(122.01, 78.15) --
	(126.56, 78.22) --
	(131.11, 78.30) --
	(135.67, 78.39) --
	(140.22, 78.50) --
	(144.77, 78.61) --
	(149.32, 78.74) --
	(153.87, 78.89) --
	(158.43, 79.06) --
	(162.98, 79.25) --
	(167.53, 79.46) --
	(172.08, 79.70) --
	(176.63, 79.97) --
	(181.19, 80.28) --
	(185.74, 80.62) --
	(190.29, 81.01) --
	(194.84, 81.45) --
	(199.39, 81.94) --
	(203.95, 82.49) --
	(208.50, 83.12) --
	(213.05, 83.83) --
	(217.60, 84.62) --
	(222.16, 85.52) --
	(226.71, 86.53) --
	(231.26, 87.68) --
	(235.81, 88.96) --
	(240.36, 90.41) --
	(244.92, 92.05) --
	(249.47, 93.90) --
	(254.02, 95.98) --
	(258.57, 98.32) --
	(263.12,100.97) --
	(267.68,103.95) --
	(272.23,107.31) --
	(276.78,111.10) --
	(281.33,115.37) --
	(285.88,120.19) --
	(290.44,125.62) --
	(294.99,131.75) --
	(299.54,138.65) --
	(304.09,146.44) --
	(308.64,155.22) --
	(313.20,165.12) --
	(317.75,176.28) --
	(322.30,188.86) --
	(326.85,193.31) --
	(331.40,197.77) --
	(335.96,202.22) --
	(340.51,206.67) --
	(345.06,211.12) --
	(349.61,215.57) --
	(354.16,220.02) --
	(358.72,224.47) --
	(363.27,228.92) --
	(367.82,233.38) --
	(372.37,237.83) --
	(376.92,242.28) --
	(381.48,246.73) --
	(386.03,251.18) --
	(390.58,255.63) --
	(395.13,260.08) --
	(399.68,264.53) --
	(404.24,268.99) --
	(408.79,273.44) --
	(413.34,277.89) --
	(417.89,282.34) --
	(422.44,286.79) --
	(427.00,291.24) --
	(431.55,295.69) --
	(436.10,300.15) --
	(440.65,304.60) --
	(445.20,309.05) --
	(449.76,313.50) --
	(454.31,317.95) --
	(458.86,322.40) --
	(463.41,326.85) --
	(467.96,331.30) --
	(472.52,335.76) --
	(477.07,340.21) --
	(481.62,344.66) --
	(486.17,349.11) --
	(490.72,353.56) --
	(495.28,358.01) --
	(499.83,362.46) --
	(504.38,366.91) --
	(508.93,371.37) --
	(513.48,375.82) --
	(518.04,380.27) --
	(522.59,384.72) --
	(527.14,389.17) --
	(531.69,393.62) --
	(536.24,398.07) --
	(540.80,402.53) --
	(545.35,406.98) --
	(549.90,411.43);

\path[draw=drawColor,line width= 5.7pt,dash pattern=on 6pt off 15pt ,line join=round] ( 94.70,114.86) --
	( 99.25,114.88) --
	(103.80,114.91) --
	(108.35,114.94) --
	(112.91,114.97) --
	(117.46,115.01) --
	(122.01,115.05) --
	(126.56,115.10) --
	(131.11,115.16) --
	(135.67,115.22) --
	(140.22,115.29) --
	(144.77,115.36) --
	(149.32,115.45) --
	(153.87,115.55) --
	(158.43,115.66) --
	(162.98,115.79) --
	(167.53,115.93) --
	(172.08,116.09) --
	(176.63,116.27) --
	(181.19,116.47) --
	(185.74,116.70) --
	(190.29,116.96) --
	(194.84,117.25) --
	(199.39,117.58) --
	(203.95,117.95) --
	(208.50,118.37) --
	(213.05,118.84) --
	(217.60,119.37) --
	(222.16,119.97) --
	(226.71,120.64) --
	(231.26,121.40) --
	(235.81,122.26) --
	(240.36,123.23) --
	(244.92,124.32) --
	(249.47,125.55) --
	(254.02,126.94) --
	(258.57,128.50) --
	(263.12,130.26) --
	(267.68,132.25) --
	(272.23,134.49) --
	(276.78,137.02) --
	(281.33,139.87) --
	(285.88,143.08) --
	(290.44,146.70) --
	(294.99,150.79) --
	(299.54,155.39) --
	(304.09,160.58) --
	(308.64,166.43) --
	(313.20,173.03) --
	(317.75,180.47) --
	(322.30,188.86) --
	(326.85,193.31) --
	(331.40,197.77) --
	(335.96,202.22) --
	(340.51,206.67) --
	(345.06,211.12) --
	(349.61,215.57) --
	(354.16,220.02) --
	(358.72,224.47) --
	(363.27,228.92) --
	(367.82,233.38) --
	(372.37,237.83) --
	(376.92,242.28) --
	(381.48,246.73) --
	(386.03,251.18) --
	(390.58,255.63) --
	(395.13,260.08) --
	(399.68,264.53) --
	(404.24,268.99) --
	(408.79,273.44) --
	(413.34,277.89) --
	(417.89,282.34) --
	(422.44,286.79) --
	(427.00,291.24) --
	(431.55,295.69) --
	(436.10,300.15) --
	(440.65,304.60) --
	(445.20,309.05) --
	(449.76,313.50) --
	(454.31,317.95) --
	(458.86,322.40) --
	(463.41,326.85) --
	(467.96,331.30) --
	(472.52,335.76) --
	(477.07,340.21) --
	(481.62,344.66) --
	(486.17,349.11) --
	(490.72,353.56) --
	(495.28,358.01) --
	(499.83,362.46) --
	(504.38,366.91) --
	(508.93,371.37) --
	(513.48,375.82) --
	(518.04,380.27) --
	(522.59,384.72) --
	(527.14,389.17) --
	(531.69,393.62) --
	(536.24,398.07) --
	(540.80,402.53) --
	(545.35,406.98) --
	(549.90,411.43);

\path[draw=drawColor,line width= 5.7pt,line join=round] ( 94.70,151.86) --
	( 99.25,151.87) --
	(103.80,151.89) --
	(108.35,151.90) --
	(112.91,151.92) --
	(117.46,151.94) --
	(122.01,151.96) --
	(126.56,151.98) --
	(131.11,152.01) --
	(135.67,152.04) --
	(140.22,152.07) --
	(144.77,152.11) --
	(149.32,152.16) --
	(153.87,152.21) --
	(158.43,152.26) --
	(162.98,152.33) --
	(167.53,152.40) --
	(172.08,152.48) --
	(176.63,152.57) --
	(181.19,152.67) --
	(185.74,152.78) --
	(190.29,152.91) --
	(194.84,153.06) --
	(199.39,153.22) --
	(203.95,153.41) --
	(208.50,153.62) --
	(213.05,153.85) --
	(217.60,154.12) --
	(222.16,154.42) --
	(226.71,154.75) --
	(231.26,155.13) --
	(235.81,155.56) --
	(240.36,156.05) --
	(244.92,156.59) --
	(249.47,157.21) --
	(254.02,157.90) --
	(258.57,158.68) --
	(263.12,159.56) --
	(267.68,160.56) --
	(272.23,161.68) --
	(276.78,162.94) --
	(281.33,164.37) --
	(285.88,165.97) --
	(290.44,167.78) --
	(294.99,169.82) --
	(299.54,172.13) --
	(304.09,174.72) --
	(308.64,177.65) --
	(313.20,180.95) --
	(317.75,184.67) --
	(322.30,188.86) --
	(326.85,193.31) --
	(331.40,197.77) --
	(335.96,202.22) --
	(340.51,206.67) --
	(345.06,211.12) --
	(349.61,215.57) --
	(354.16,220.02) --
	(358.72,224.47) --
	(363.27,228.92) --
	(367.82,233.38) --
	(372.37,237.83) --
	(376.92,242.28) --
	(381.48,246.73) --
	(386.03,251.18) --
	(390.58,255.63) --
	(395.13,260.08) --
	(399.68,264.53) --
	(404.24,268.99) --
	(408.79,273.44) --
	(413.34,277.89) --
	(417.89,282.34) --
	(422.44,286.79) --
	(427.00,291.24) --
	(431.55,295.69) --
	(436.10,300.15) --
	(440.65,304.60) --
	(445.20,309.05) --
	(449.76,313.50) --
	(454.31,317.95) --
	(458.86,322.40) --
	(463.41,326.85) --
	(467.96,331.30) --
	(472.52,335.76) --
	(477.07,340.21) --
	(481.62,344.66) --
	(486.17,349.11) --
	(490.72,353.56) --
	(495.28,358.01) --
	(499.83,362.46) --
	(504.38,366.91) --
	(508.93,371.37) --
	(513.48,375.82) --
	(518.04,380.27) --
	(522.59,384.72) --
	(527.14,389.17) --
	(531.69,393.62) --
	(536.24,398.07) --
	(540.80,402.53) --
	(545.35,406.98) --
	(549.90,411.43);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 5.7pt,line join=round] ( 94.70,188.86) --
	( 99.25,188.86) --
	(103.80,188.86) --
	(108.35,188.86) --
	(112.91,188.86) --
	(117.46,188.86) --
	(122.01,188.86) --
	(126.56,188.86) --
	(131.11,188.86) --
	(135.67,188.86) --
	(140.22,188.86) --
	(144.77,188.86) --
	(149.32,188.86) --
	(153.87,188.86) --
	(158.43,188.86) --
	(162.98,188.86) --
	(167.53,188.86) --
	(172.08,188.86) --
	(176.63,188.86) --
	(181.19,188.86) --
	(185.74,188.86) --
	(190.29,188.86) --
	(194.84,188.86) --
	(199.39,188.86) --
	(203.95,188.86) --
	(208.50,188.86) --
	(213.05,188.86) --
	(217.60,188.86) --
	(222.16,188.86) --
	(226.71,188.86) --
	(231.26,188.86) --
	(235.81,188.86) --
	(240.36,188.86) --
	(244.92,188.86) --
	(249.47,188.86) --
	(254.02,188.86) --
	(258.57,188.86) --
	(263.12,188.86) --
	(267.68,188.86) --
	(272.23,188.86) --
	(276.78,188.86) --
	(281.33,188.86) --
	(285.88,188.86) --
	(290.44,188.86) --
	(294.99,188.86) --
	(299.54,188.86) --
	(304.09,188.86) --
	(308.64,188.86) --
	(313.20,188.86) --
	(317.75,188.86) --
	(322.30,188.86) --
	(326.85,193.31) --
	(331.40,197.77) --
	(335.96,202.22) --
	(340.51,206.67) --
	(345.06,211.12) --
	(349.61,215.57) --
	(354.16,220.02) --
	(358.72,224.47) --
	(363.27,228.92) --
	(367.82,233.38) --
	(372.37,237.83) --
	(376.92,242.28) --
	(381.48,246.73) --
	(386.03,251.18) --
	(390.58,255.63) --
	(395.13,260.08) --
	(399.68,264.53) --
	(404.24,268.99) --
	(408.79,273.44) --
	(413.34,277.89) --
	(417.89,282.34) --
	(422.44,286.79) --
	(427.00,291.24) --
	(431.55,295.69) --
	(436.10,300.15) --
	(440.65,304.60) --
	(445.20,309.05) --
	(449.76,313.50) --
	(454.31,317.95) --
	(458.86,322.40) --
	(463.41,326.85) --
	(467.96,331.30) --
	(472.52,335.76) --
	(477.07,340.21) --
	(481.62,344.66) --
	(486.17,349.11) --
	(490.72,353.56) --
	(495.28,358.01) --
	(499.83,362.46) --
	(504.38,366.91) --
	(508.93,371.37) --
	(513.48,375.82) --
	(518.04,380.27) --
	(522.59,384.72) --
	(527.14,389.17) --
	(531.69,393.62) --
	(536.24,398.07) --
	(540.80,402.53) --
	(545.35,406.98) --
	(549.90,411.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 66.99, 69.32) {-3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 66.99,180.60) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 66.99,291.88) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 66.99,403.16) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.19, 77.58) --
	( 71.94, 77.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.19,188.86) --
	( 71.94,188.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.19,300.15) --
	( 71.94,300.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.19,411.43) --
	( 71.94,411.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.70, 58.14) --
	( 94.70, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.50, 58.14) --
	(208.50, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.30, 58.14) --
	(322.30, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.10, 58.14) --
	(436.10, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (549.90, 58.14) --
	(549.90, 60.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 94.70, 39.41) {-6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (208.50, 39.41) {-3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (322.30, 39.41) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (436.10, 39.41) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (549.90, 39.41) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.00] at (322.30, 11.33) {$z$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.00] at ( 26.16,244.50) {$f[z]$};
\end{scope}
\end{tikzpicture}


==> Plots/PlotOverview.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-01-24 11:22:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (1373.13,1156.32);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1373.13,1156.32);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (1373.13,1156.32);
\end{scope}
\begin{scope}
\path[clip] ( 71.94, 60.89) rectangle (1367.63,1150.82);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 71.94, 60.89) rectangle (1367.63,1150.82);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.94,172.36) --
	(1367.63,172.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.94,296.21) --
	(1367.63,296.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.94,420.07) --
	(1367.63,420.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.94,543.93) --
	(1367.63,543.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.94,667.78) --
	(1367.63,667.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.94,791.64) --
	(1367.63,791.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.94,915.49) --
	(1367.63,915.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.94,1039.35) --
	(1367.63,1039.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.45, 60.89) --
	(204.45,1150.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (351.69, 60.89) --
	(351.69,1150.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (498.93, 60.89) --
	(498.93,1150.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (646.17, 60.89) --
	(646.17,1150.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (793.40, 60.89) --
	(793.40,1150.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (940.64, 60.89) --
	(940.64,1150.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (1087.88, 60.89) --
	(1087.88,1150.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (1235.12, 60.89) --
	(1235.12,1150.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.94,110.43) --
	(1367.63,110.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.94,234.29) --
	(1367.63,234.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.94,358.14) --
	(1367.63,358.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.94,482.00) --
	(1367.63,482.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.94,605.85) --
	(1367.63,605.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.94,729.71) --
	(1367.63,729.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.94,853.57) --
	(1367.63,853.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.94,977.42) --
	(1367.63,977.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.94,1101.28) --
	(1367.63,1101.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.83, 60.89) --
	(130.83,1150.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.07, 60.89) --
	(278.07,1150.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.31, 60.89) --
	(425.31,1150.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (572.55, 60.89) --
	(572.55,1150.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (719.78, 60.89) --
	(719.78,1150.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (867.02, 60.89) --
	(867.02,1150.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (1014.26, 60.89) --
	(1014.26,1150.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (1161.50, 60.89) --
	(1161.50,1150.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (1308.73, 60.89) --
	(1308.73,1150.82);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 5.7pt,dash pattern=on 15pt off 15pt ,line join=round] (130.83,608.08) --
	(142.61,608.26) --
	(154.39,608.46) --
	(166.17,608.67) --
	(177.95,608.90) --
	(189.73,609.15) --
	(201.51,609.41) --
	(213.29,609.70) --
	(225.07,610.01) --
	(236.84,610.35) --
	(248.62,610.71) --
	(260.40,611.09) --
	(272.18,611.51) --
	(283.96,611.96) --
	(295.74,612.44) --
	(307.52,612.95) --
	(319.30,613.51) --
	(331.08,614.10) --
	(342.86,614.74) --
	(354.63,615.42) --
	(366.41,616.16) --
	(378.19,616.94) --
	(389.97,617.77) --
	(401.75,618.66) --
	(413.53,619.61) --
	(425.31,620.62) --
	(437.09,621.69) --
	(448.87,622.83) --
	(460.65,624.03) --
	(472.43,625.31) --
	(484.20,626.66) --
	(495.98,628.08) --
	(507.76,629.58) --
	(519.54,631.15) --
	(531.32,632.80) --
	(543.10,634.52) --
	(554.88,636.32) --
	(566.66,638.20) --
	(578.44,640.15) --
	(590.22,642.17) --
	(601.99,644.25) --
	(613.77,646.40) --
	(625.55,648.61) --
	(637.33,650.88) --
	(649.11,653.20) --
	(660.89,655.56) --
	(672.67,657.96) --
	(684.45,660.39) --
	(696.23,662.84) --
	(708.01,665.31) --
	(719.78,667.78) --
	(731.56,670.26) --
	(743.34,672.73) --
	(755.12,675.18) --
	(766.90,677.61) --
	(778.68,680.01) --
	(790.46,682.37) --
	(802.24,684.68) --
	(814.02,686.95) --
	(825.80,689.16) --
	(837.57,691.31) --
	(849.35,693.40) --
	(861.13,695.42) --
	(872.91,697.37) --
	(884.69,699.24) --
	(896.47,701.04) --
	(908.25,702.77) --
	(920.03,704.41) --
	(931.81,705.99) --
	(943.59,707.48) --
	(955.36,708.90) --
	(967.14,710.25) --
	(978.92,711.53) --
	(990.70,712.74) --
	(1002.48,713.87) --
	(1014.26,714.95) --
	(1026.04,715.96) --
	(1037.82,716.90) --
	(1049.60,717.79) --
	(1061.38,718.63) --
	(1073.15,719.41) --
	(1084.93,720.14) --
	(1096.71,720.82) --
	(1108.49,721.46) --
	(1120.27,722.06) --
	(1132.05,722.61) --
	(1143.83,723.13) --
	(1155.61,723.61) --
	(1167.39,724.06) --
	(1179.17,724.47) --
	(1190.94,724.86) --
	(1202.72,725.22) --
	(1214.50,725.55) --
	(1226.28,725.86) --
	(1238.06,726.15) --
	(1249.84,726.42) --
	(1261.62,726.66) --
	(1273.40,726.89) --
	(1285.18,727.10) --
	(1296.96,727.30) --
	(1308.73,727.48);

\path[draw=drawColor,line width= 5.7pt,dash pattern=on 11pt off 11pt ,line join=round,line cap=round] (130.83,1101.28) -- (204.45,1101.28);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.41] at (270.71,1089.52) {logistic};

\path[draw=drawColor,line width= 5.7pt,dash pattern=on 6pt off 15pt ,line join=round] (130.83,441.64) --
	(142.61,442.24) --
	(154.39,442.86) --
	(166.17,443.50) --
	(177.95,444.16) --
	(189.73,444.86) --
	(201.51,445.58) --
	(213.29,446.34) --
	(225.07,447.13) --
	(236.84,447.95) --
	(248.62,448.82) --
	(260.40,449.72) --
	(272.18,450.66) --
	(283.96,451.65) --
	(295.74,452.69) --
	(307.52,453.79) --
	(319.30,454.94) --
	(331.08,456.15) --
	(342.86,457.43) --
	(354.63,458.77) --
	(366.41,460.20) --
	(378.19,461.71) --
	(389.97,463.31) --
	(401.75,465.00) --
	(413.53,466.81) --
	(425.31,468.73) --
	(437.09,470.77) --
	(448.87,472.96) --
	(460.65,475.30) --
	(472.43,477.80) --
	(484.20,480.49) --
	(495.98,483.37) --
	(507.76,486.48) --
	(519.54,489.83) --
	(531.32,493.44) --
	(543.10,497.35) --
	(554.88,501.57) --
	(566.66,506.15) --
	(578.44,511.11) --
	(590.22,516.47) --
	(601.99,522.28) --
	(613.77,528.57) --
	(625.55,535.34) --
	(637.33,542.63) --
	(649.11,550.43) --
	(660.89,558.73) --
	(672.67,567.50) --
	(684.45,576.68) --
	(696.23,586.20) --
	(708.01,595.97) --
	(719.78,605.85) --
	(731.56,615.74) --
	(743.34,625.50) --
	(755.12,635.03) --
	(766.90,644.21) --
	(778.68,652.98) --
	(790.46,661.28) --
	(802.24,669.08) --
	(814.02,676.37) --
	(825.80,683.14) --
	(837.57,689.42) --
	(849.35,695.24) --
	(861.13,700.60) --
	(872.91,705.56) --
	(884.69,710.13) --
	(896.47,714.36) --
	(908.25,718.26) --
	(920.03,721.88) --
	(931.81,725.23) --
	(943.59,728.33) --
	(955.36,731.22) --
	(967.14,733.91) --
	(978.92,736.41) --
	(990.70,738.75) --
	(1002.48,740.93) --
	(1014.26,742.98) --
	(1026.04,744.90) --
	(1037.82,746.70) --
	(1049.60,748.40) --
	(1061.38,750.00) --
	(1073.15,751.51) --
	(1084.93,752.93) --
	(1096.71,754.28) --
	(1108.49,755.56) --
	(1120.27,756.77) --
	(1132.05,757.92) --
	(1143.83,759.01) --
	(1155.61,760.05) --
	(1167.39,761.05) --
	(1179.17,761.99) --
	(1190.94,762.89) --
	(1202.72,763.75) --
	(1214.50,764.58) --
	(1226.28,765.37) --
	(1238.06,766.12) --
	(1249.84,766.85) --
	(1261.62,767.54) --
	(1273.40,768.21) --
	(1285.18,768.85) --
	(1296.96,769.47) --
	(1308.73,770.06);

\path[draw=drawColor,line width= 5.7pt,dash pattern=on 1pt off 15pt ,line join=round,line cap=round] (388.50,1101.28) -- (462.12,1101.28);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.41] at (519.54,1089.52) {arctan};

\path[draw=drawColor,line width= 5.7pt,dash pattern=on 15pt off 15pt on 6pt off 15pt ,line join=round] (130.83,482.08) --
	(142.61,482.10) --
	(154.39,482.11) --
	(166.17,482.13) --
	(177.95,482.16) --
	(189.73,482.18) --
	(201.51,482.22) --
	(213.29,482.25) --
	(225.07,482.30) --
	(236.84,482.35) --
	(248.62,482.41) --
	(260.40,482.48) --
	(272.18,482.56) --
	(283.96,482.66) --
	(295.74,482.78) --
	(307.52,482.91) --
	(319.30,483.07) --
	(331.08,483.25) --
	(342.86,483.47) --
	(354.63,483.72) --
	(366.41,484.02) --
	(378.19,484.37) --
	(389.97,484.77) --
	(401.75,485.25) --
	(413.53,485.81) --
	(425.31,486.45) --
	(437.09,487.21) --
	(448.87,488.09) --
	(460.65,489.12) --
	(472.43,490.31) --
	(484.20,491.70) --
	(495.98,493.31) --
	(507.76,495.16) --
	(519.54,497.31) --
	(531.32,499.77) --
	(543.10,502.60) --
	(554.88,505.83) --
	(566.66,509.51) --
	(578.44,513.67) --
	(590.22,518.36) --
	(601.99,523.61) --
	(613.77,529.45) --
	(625.55,535.89) --
	(637.33,542.94) --
	(649.11,550.58) --
	(660.89,558.80) --
	(672.67,567.52) --
	(684.45,576.69) --
	(696.23,586.20) --
	(708.01,595.97) --
	(719.78,605.85) --
	(731.56,615.74) --
	(743.34,625.50) --
	(755.12,635.02) --
	(766.90,644.19) --
	(778.68,652.91) --
	(790.46,661.12) --
	(802.24,668.77) --
	(814.02,675.82) --
	(825.80,682.26) --
	(837.57,688.10) --
	(849.35,693.35) --
	(861.13,698.04) --
	(872.91,702.20) --
	(884.69,705.88) --
	(896.47,709.11) --
	(908.25,711.93) --
	(920.03,714.40) --
	(931.81,716.54) --
	(943.59,718.40) --
	(955.36,720.01) --
	(967.14,721.39) --
	(978.92,722.59) --
	(990.70,723.62) --
	(1002.48,724.50) --
	(1014.26,725.25) --
	(1026.04,725.90) --
	(1037.82,726.46) --
	(1049.60,726.93) --
	(1061.38,727.34) --
	(1073.15,727.69) --
	(1084.93,727.98) --
	(1096.71,728.24) --
	(1108.49,728.45) --
	(1120.27,728.64) --
	(1132.05,728.80) --
	(1143.83,728.93) --
	(1155.61,729.05) --
	(1167.39,729.14) --
	(1179.17,729.23) --
	(1190.94,729.30) --
	(1202.72,729.36) --
	(1214.50,729.41) --
	(1226.28,729.46) --
	(1238.06,729.49) --
	(1249.84,729.53) --
	(1261.62,729.55) --
	(1273.40,729.58) --
	(1285.18,729.60) --
	(1296.96,729.61) --
	(1308.73,729.63);

\path[draw=drawColor,line width= 5.7pt,dash pattern=on 15pt off 15pt on 1pt off 15pt ,line join=round,line cap=round] (646.17,1101.28) -- (719.78,1101.28);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.41] at (756.59,1089.52) {tanh};

\path[draw=drawColor,line width= 5.7pt,line join=round] (130.83,506.77) --
	(142.61,507.17) --
	(154.39,507.59) --
	(166.17,508.02) --
	(177.95,508.46) --
	(189.73,508.92) --
	(201.51,509.40) --
	(213.29,509.89) --
	(225.07,510.41) --
	(236.84,510.94) --
	(248.62,511.49) --
	(260.40,512.06) --
	(272.18,512.66) --
	(283.96,513.28) --
	(295.74,513.92) --
	(307.52,514.59) --
	(319.30,515.29) --
	(331.08,516.02) --
	(342.86,516.79) --
	(354.63,517.59) --
	(366.41,518.43) --
	(378.19,519.30) --
	(389.97,520.23) --
	(401.75,521.19) --
	(413.53,522.21) --
	(425.31,523.28) --
	(437.09,524.41) --
	(448.87,525.61) --
	(460.65,526.87) --
	(472.43,528.21) --
	(484.20,529.64) --
	(495.98,531.15) --
	(507.76,532.76) --
	(519.54,534.48) --
	(531.32,536.32) --
	(543.10,538.30) --
	(554.88,540.42) --
	(566.66,542.71) --
	(578.44,545.19) --
	(590.22,547.88) --
	(601.99,550.81) --
	(613.77,554.01) --
	(625.55,557.52) --
	(637.33,561.39) --
	(649.11,565.68) --
	(660.89,570.47) --
	(672.67,575.83) --
	(684.45,581.88) --
	(696.23,588.77) --
	(708.01,596.68) --
	(719.78,605.85) --
	(731.56,615.03) --
	(743.34,622.94) --
	(755.12,629.83) --
	(766.90,635.88) --
	(778.68,641.24) --
	(790.46,646.02) --
	(802.24,650.32) --
	(814.02,654.19) --
	(825.80,657.70) --
	(837.57,660.90) --
	(849.35,663.83) --
	(861.13,666.52) --
	(872.91,669.00) --
	(884.69,671.29) --
	(896.47,673.41) --
	(908.25,675.39) --
	(920.03,677.23) --
	(931.81,678.95) --
	(943.59,680.56) --
	(955.36,682.07) --
	(967.14,683.50) --
	(978.92,684.83) --
	(990.70,686.10) --
	(1002.48,687.29) --
	(1014.26,688.42) --
	(1026.04,689.50) --
	(1037.82,690.52) --
	(1049.60,691.48) --
	(1061.38,692.40) --
	(1073.15,693.28) --
	(1084.93,694.12) --
	(1096.71,694.92) --
	(1108.49,695.68) --
	(1120.27,696.42) --
	(1132.05,697.12) --
	(1143.83,697.79) --
	(1155.61,698.43) --
	(1167.39,699.05) --
	(1179.17,699.65) --
	(1190.94,700.22) --
	(1202.72,700.77) --
	(1214.50,701.30) --
	(1226.28,701.81) --
	(1238.06,702.31) --
	(1249.84,702.78) --
	(1261.62,703.25) --
	(1273.40,703.69) --
	(1285.18,704.12) --
	(1296.96,704.54) --
	(1308.73,704.94);

\path[draw=drawColor,line width= 5.7pt,line join=round,line cap=round] (903.83,1101.28) -- (977.45,1101.28);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.41] at (1049.60,1089.52) {softsign};
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 5.7pt,dash pattern=on 15pt off 15pt ,line join=round] (130.83,110.43) --
	(142.61,120.34) --
	(154.39,130.25) --
	(166.17,140.16) --
	(177.95,150.06) --
	(189.73,159.97) --
	(201.51,169.88) --
	(213.29,179.79) --
	(225.07,189.70) --
	(236.84,199.61) --
	(248.62,209.52) --
	(260.40,219.42) --
	(272.18,229.33) --
	(283.96,239.24) --
	(295.74,249.15) --
	(307.52,259.06) --
	(319.30,268.97) --
	(331.08,278.87) --
	(342.86,288.78) --
	(354.63,298.69) --
	(366.41,308.60) --
	(378.19,318.51) --
	(389.97,328.42) --
	(401.75,338.33) --
	(413.53,348.23) --
	(425.31,358.14) --
	(437.09,368.05) --
	(448.87,377.96) --
	(460.65,387.87) --
	(472.43,397.78) --
	(484.20,407.68) --
	(495.98,417.59) --
	(507.76,427.50) --
	(519.54,437.41) --
	(531.32,447.32) --
	(543.10,457.23) --
	(554.88,467.14) --
	(566.66,477.04) --
	(578.44,486.95) --
	(590.22,496.86) --
	(601.99,506.77) --
	(613.77,516.68) --
	(625.55,526.59) --
	(637.33,536.49) --
	(649.11,546.40) --
	(660.89,556.31) --
	(672.67,566.22) --
	(684.45,576.13) --
	(696.23,586.04) --
	(708.01,595.95) --
	(719.78,605.85) --
	(731.56,615.76) --
	(743.34,625.67) --
	(755.12,635.58) --
	(766.90,645.49) --
	(778.68,655.40) --
	(790.46,665.30) --
	(802.24,675.21) --
	(814.02,685.12) --
	(825.80,695.03) --
	(837.57,704.94) --
	(849.35,714.85) --
	(861.13,724.76) --
	(872.91,734.66) --
	(884.69,744.57) --
	(896.47,754.48) --
	(908.25,764.39) --
	(920.03,774.30) --
	(931.81,784.21) --
	(943.59,794.12) --
	(955.36,804.02) --
	(967.14,813.93) --
	(978.92,823.84) --
	(990.70,833.75) --
	(1002.48,843.66) --
	(1014.26,853.57) --
	(1026.04,863.47) --
	(1037.82,873.38) --
	(1049.60,883.29) --
	(1061.38,893.20) --
	(1073.15,903.11) --
	(1084.93,913.02) --
	(1096.71,922.93) --
	(1108.49,932.83) --
	(1120.27,942.74) --
	(1132.05,952.65) --
	(1143.83,962.56) --
	(1155.61,972.47) --
	(1167.39,982.38) --
	(1179.17,992.28) --
	(1190.94,1002.19) --
	(1202.72,1012.10) --
	(1214.50,1022.01) --
	(1226.28,1031.92) --
	(1238.06,1041.83) --
	(1249.84,1051.74) --
	(1261.62,1061.64) --
	(1273.40,1071.55) --
	(1285.18,1081.46) --
	(1296.96,1091.37) --
	(1308.73,1101.28);

\path[draw=drawColor,line width= 5.7pt,dash pattern=on 11pt off 11pt ,line join=round,line cap=round] (130.83,1039.35) -- (204.45,1039.35);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.41] at (258.93,1027.59) {linear};

\path[draw=drawColor,line width= 5.7pt,line join=round] (130.83,605.85) --
	(142.61,605.85) --
	(154.39,605.85) --
	(166.17,605.85) --
	(177.95,605.85) --
	(189.73,605.85) --
	(201.51,605.85) --
	(213.29,605.85) --
	(225.07,605.85) --
	(236.84,605.85) --
	(248.62,605.85) --
	(260.40,605.85) --
	(272.18,605.85) --
	(283.96,605.85) --
	(295.74,605.85) --
	(307.52,605.85) --
	(319.30,605.85) --
	(331.08,605.85) --
	(342.86,605.85) --
	(354.63,605.85) --
	(366.41,605.85) --
	(378.19,605.85) --
	(389.97,605.85) --
	(401.75,605.85) --
	(413.53,605.85) --
	(425.31,605.85) --
	(437.09,605.85) --
	(448.87,605.85) --
	(460.65,605.85) --
	(472.43,605.85) --
	(484.20,605.85) --
	(495.98,605.85) --
	(507.76,605.85) --
	(519.54,605.85) --
	(531.32,605.85) --
	(543.10,605.85) --
	(554.88,605.85) --
	(566.66,605.85) --
	(578.44,605.85) --
	(590.22,605.85) --
	(601.99,605.85) --
	(613.77,605.85) --
	(625.55,605.85) --
	(637.33,605.85) --
	(649.11,605.85) --
	(660.89,605.85) --
	(672.67,605.85) --
	(684.45,605.85) --
	(696.23,605.85) --
	(708.01,605.85) --
	(719.78,605.85) --
	(731.56,615.76) --
	(743.34,625.67) --
	(755.12,635.58) --
	(766.90,645.49) --
	(778.68,655.40) --
	(790.46,665.30) --
	(802.24,675.21) --
	(814.02,685.12) --
	(825.80,695.03) --
	(837.57,704.94) --
	(849.35,714.85) --
	(861.13,724.76) --
	(872.91,734.66) --
	(884.69,744.57) --
	(896.47,754.48) --
	(908.25,764.39) --
	(920.03,774.30) --
	(931.81,784.21) --
	(943.59,794.12) --
	(955.36,804.02) --
	(967.14,813.93) --
	(978.92,823.84) --
	(990.70,833.75) --
	(1002.48,843.66) --
	(1014.26,853.57) --
	(1026.04,863.47) --
	(1037.82,873.38) --
	(1049.60,883.29) --
	(1061.38,893.20) --
	(1073.15,903.11) --
	(1084.93,913.02) --
	(1096.71,922.93) --
	(1108.49,932.83) --
	(1120.27,942.74) --
	(1132.05,952.65) --
	(1143.83,962.56) --
	(1155.61,972.47) --
	(1167.39,982.38) --
	(1179.17,992.28) --
	(1190.94,1002.19) --
	(1202.72,1012.10) --
	(1214.50,1022.01) --
	(1226.28,1031.92) --
	(1238.06,1041.83) --
	(1249.84,1051.74) --
	(1261.62,1061.64) --
	(1273.40,1071.55) --
	(1285.18,1081.46) --
	(1296.96,1091.37) --
	(1308.73,1101.28);

\path[draw=drawColor,line width= 5.7pt,line join=round,line cap=round] (388.50,1039.35) -- (462.12,1039.35);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.41] at (501.87,1027.59) {relu};

\path[draw=drawColor,line width= 5.7pt,dash pattern=on 6pt off 15pt ,line join=round] (130.83,457.23) --
	(142.61,460.20) --
	(154.39,463.17) --
	(166.17,466.14) --
	(177.95,469.12) --
	(189.73,472.09) --
	(201.51,475.06) --
	(213.29,478.03) --
	(225.07,481.01) --
	(236.84,483.98) --
	(248.62,486.95) --
	(260.40,489.93) --
	(272.18,492.90) --
	(283.96,495.87) --
	(295.74,498.84) --
	(307.52,501.82) --
	(319.30,504.79) --
	(331.08,507.76) --
	(342.86,510.73) --
	(354.63,513.71) --
	(366.41,516.68) --
	(378.19,519.65) --
	(389.97,522.62) --
	(401.75,525.60) --
	(413.53,528.57) --
	(425.31,531.54) --
	(437.09,534.51) --
	(448.87,537.49) --
	(460.65,540.46) --
	(472.43,543.43) --
	(484.20,546.40) --
	(495.98,549.38) --
	(507.76,552.35) --
	(519.54,555.32) --
	(531.32,558.29) --
	(543.10,561.27) --
	(554.88,564.24) --
	(566.66,567.21) --
	(578.44,570.18) --
	(590.22,573.16) --
	(601.99,576.13) --
	(613.77,579.10) --
	(625.55,582.07) --
	(637.33,585.05) --
	(649.11,588.02) --
	(660.89,590.99) --
	(672.67,593.96) --
	(684.45,596.94) --
	(696.23,599.91) --
	(708.01,602.88) --
	(719.78,605.85) --
	(731.56,615.76) --
	(743.34,625.67) --
	(755.12,635.58) --
	(766.90,645.49) --
	(778.68,655.40) --
	(790.46,665.30) --
	(802.24,675.21) --
	(814.02,685.12) --
	(825.80,695.03) --
	(837.57,704.94) --
	(849.35,714.85) --
	(861.13,724.76) --
	(872.91,734.66) --
	(884.69,744.57) --
	(896.47,754.48) --
	(908.25,764.39) --
	(920.03,774.30) --
	(931.81,784.21) --
	(943.59,794.12) --
	(955.36,804.02) --
	(967.14,813.93) --
	(978.92,823.84) --
	(990.70,833.75) --
	(1002.48,843.66) --
	(1014.26,853.57) --
	(1026.04,863.47) --
	(1037.82,873.38) --
	(1049.60,883.29) --
	(1061.38,893.20) --
	(1073.15,903.11) --
	(1084.93,913.02) --
	(1096.71,922.93) --
	(1108.49,932.83) --
	(1120.27,942.74) --
	(1132.05,952.65) --
	(1143.83,962.56) --
	(1155.61,972.47) --
	(1167.39,982.38) --
	(1179.17,992.28) --
	(1190.94,1002.19) --
	(1202.72,1012.10) --
	(1214.50,1022.01) --
	(1226.28,1031.92) --
	(1238.06,1041.83) --
	(1249.84,1051.74) --
	(1261.62,1061.64) --
	(1273.40,1071.55) --
	(1285.18,1081.46) --
	(1296.96,1091.37) --
	(1308.73,1101.28);

\path[draw=drawColor,line width= 5.7pt,dash pattern=on 1pt off 15pt ,line join=round,line cap=round] (646.17,1039.35) -- (719.78,1039.35);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.41] at (793.40,1027.59) {leakyrelu};
\definecolor{drawColor}{RGB}{107,142,35}

\path[draw=drawColor,line width= 5.7pt,line join=round] (130.83,608.10) --
	(142.61,608.29) --
	(154.39,608.49) --
	(166.17,608.70) --
	(177.95,608.94) --
	(189.73,609.19) --
	(201.51,609.47) --
	(213.29,609.76) --
	(225.07,610.08) --
	(236.84,610.43) --
	(248.62,610.80) --
	(260.40,611.21) --
	(272.18,611.64) --
	(283.96,612.11) --
	(295.74,612.62) --
	(307.52,613.17) --
	(319.30,613.76) --
	(331.08,614.39) --
	(342.86,615.08) --
	(354.63,615.81) --
	(366.41,616.61) --
	(378.19,617.46) --
	(389.97,618.38) --
	(401.75,619.37) --
	(413.53,620.43) --
	(425.31,621.57) --
	(437.09,622.80) --
	(448.87,624.11) --
	(460.65,625.52) --
	(472.43,627.02) --
	(484.20,628.63) --
	(495.98,630.35) --
	(507.76,632.19) --
	(519.54,634.15) --
	(531.32,636.24) --
	(543.10,638.46) --
	(554.88,640.83) --
	(566.66,643.34) --
	(578.44,646.01) --
	(590.22,648.83) --
	(601.99,651.82) --
	(613.77,654.97) --
	(625.55,658.31) --
	(637.33,661.82) --
	(649.11,665.51) --
	(660.89,669.39) --
	(672.67,673.47) --
	(684.45,677.73) --
	(696.23,682.19) --
	(708.01,686.85) --
	(719.78,691.70) --
	(731.56,696.76) --
	(743.34,702.01) --
	(755.12,707.46) --
	(766.90,713.10) --
	(778.68,718.94) --
	(790.46,724.96) --
	(802.24,731.18) --
	(814.02,737.57) --
	(825.80,744.15) --
	(837.57,750.90) --
	(849.35,757.82) --
	(861.13,764.91) --
	(872.91,772.15) --
	(884.69,779.55) --
	(896.47,787.09) --
	(908.25,794.77) --
	(920.03,802.59) --
	(931.81,810.54) --
	(943.59,818.61) --
	(955.36,826.80) --
	(967.14,835.10) --
	(978.92,843.50) --
	(990.70,852.01) --
	(1002.48,860.60) --
	(1014.26,869.29) --
	(1026.04,878.05) --
	(1037.82,886.90) --
	(1049.60,895.82) --
	(1061.38,904.81) --
	(1073.15,913.86) --
	(1084.93,922.98) --
	(1096.71,932.15) --
	(1108.49,941.37) --
	(1120.27,950.64) --
	(1132.05,959.96) --
	(1143.83,969.32) --
	(1155.61,978.72) --
	(1167.39,988.16) --
	(1179.17,997.64) --
	(1190.94,1007.14) --
	(1202.72,1016.68) --
	(1214.50,1026.24) --
	(1226.28,1035.83) --
	(1238.06,1045.44) --
	(1249.84,1055.07) --
	(1261.62,1064.73) --
	(1273.40,1074.40) --
	(1285.18,1084.09) --
	(1296.96,1093.80);

\path[draw=drawColor,line width= 5.7pt,line join=round,line cap=round] (130.83,977.42) -- (204.45,977.42);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.41] at (278.07,965.67) {softplus};

\path[draw=drawColor,line width= 5.7pt,dash pattern=on 15pt off 15pt ,line join=round] (130.83,484.27) --
	(142.61,484.46) --
	(154.39,484.66) --
	(166.17,484.88) --
	(177.95,485.12) --
	(189.73,485.38) --
	(201.51,485.66) --
	(213.29,485.97) --
	(225.07,486.30) --
	(236.84,486.66) --
	(248.62,487.05) --
	(260.40,487.47) --
	(272.18,487.92) --
	(283.96,488.42) --
	(295.74,488.95) --
	(307.52,489.53) --
	(319.30,490.16) --
	(331.08,490.84) --
	(342.86,491.57) --
	(354.63,492.37) --
	(366.41,493.23) --
	(378.19,494.17) --
	(389.97,495.18) --
	(401.75,496.28) --
	(413.53,497.47) --
	(425.31,498.76) --
	(437.09,500.16) --
	(448.87,501.67) --
	(460.65,503.31) --
	(472.43,505.08) --
	(484.20,507.00) --
	(495.98,509.09) --
	(507.76,511.34) --
	(519.54,513.79) --
	(531.32,516.43) --
	(543.10,519.30) --
	(554.88,522.41) --
	(566.66,525.78) --
	(578.44,529.42) --
	(590.22,533.37) --
	(601.99,537.65) --
	(613.77,542.29) --
	(625.55,547.31) --
	(637.33,552.75) --
	(649.11,558.64) --
	(660.89,565.02) --
	(672.67,571.94) --
	(684.45,579.43) --
	(696.23,587.54) --
	(708.01,596.33) --
	(719.78,605.85) --
	(731.56,615.76) --
	(743.34,625.67) --
	(755.12,635.58) --
	(766.90,645.49) --
	(778.68,655.40) --
	(790.46,665.30) --
	(802.24,675.21) --
	(814.02,685.12) --
	(825.80,695.03) --
	(837.57,704.94) --
	(849.35,714.85) --
	(861.13,724.76) --
	(872.91,734.66) --
	(884.69,744.57) --
	(896.47,754.48) --
	(908.25,764.39) --
	(920.03,774.30) --
	(931.81,784.21) --
	(943.59,794.12) --
	(955.36,804.02) --
	(967.14,813.93) --
	(978.92,823.84) --
	(990.70,833.75) --
	(1002.48,843.66) --
	(1014.26,853.57) --
	(1026.04,863.47) --
	(1037.82,873.38) --
	(1049.60,883.29) --
	(1061.38,893.20) --
	(1073.15,903.11) --
	(1084.93,913.02) --
	(1096.71,922.93) --
	(1108.49,932.83) --
	(1120.27,942.74) --
	(1132.05,952.65) --
	(1143.83,962.56) --
	(1155.61,972.47) --
	(1167.39,982.38) --
	(1179.17,992.28) --
	(1190.94,1002.19) --
	(1202.72,1012.10) --
	(1214.50,1022.01) --
	(1226.28,1031.92) --
	(1238.06,1041.83) --
	(1249.84,1051.74) --
	(1261.62,1061.64) --
	(1273.40,1071.55) --
	(1285.18,1081.46) --
	(1296.96,1091.37) --
	(1308.73,1101.28);

\path[draw=drawColor,line width= 5.7pt,dash pattern=on 11pt off 11pt ,line join=round,line cap=round] (388.50,977.42) -- (462.12,977.42);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.41] at (495.98,965.67) {elu};

\path[draw=drawColor,line width= 5.7pt,dash pattern=on 6pt off 15pt ,line join=round] (130.83,596.94) --
	(142.61,596.41) --
	(154.39,595.85) --
	(166.17,595.26) --
	(177.95,594.64) --
	(189.73,594.00) --
	(201.51,593.32) --
	(213.29,592.62) --
	(225.07,591.88) --
	(236.84,591.12) --
	(248.62,590.33) --
	(260.40,589.51) --
	(272.18,588.67) --
	(283.96,587.79) --
	(295.74,586.89) --
	(307.52,585.97) --
	(319.30,585.03) --
	(331.08,584.07) --
	(342.86,583.10) --
	(354.63,582.12) --
	(366.41,581.13) --
	(378.19,580.14) --
	(389.97,579.16) --
	(401.75,578.19) --
	(413.53,577.24) --
	(425.31,576.33) --
	(437.09,575.45) --
	(448.87,574.62) --
	(460.65,573.86) --
	(472.43,573.17) --
	(484.20,572.57) --
	(495.98,572.07) --
	(507.76,571.69) --
	(519.54,571.45) --
	(531.32,571.36) --
	(543.10,571.45) --
	(554.88,571.73) --
	(566.66,572.22) --
	(578.44,572.93) --
	(590.22,573.90) --
	(601.99,575.14) --
	(613.77,576.66) --
	(625.55,578.49) --
	(637.33,580.64) --
	(649.11,583.13) --
	(660.89,585.97) --
	(672.67,589.18) --
	(684.45,592.77) --
	(696.23,596.74) --
	(708.01,601.10) --
	(719.78,605.85) --
	(731.56,611.01) --
	(743.34,616.55) --
	(755.12,622.49) --
	(766.90,628.82) --
	(778.68,635.51) --
	(790.46,642.58) --
	(802.24,650.00) --
	(814.02,657.75) --
	(825.80,665.83) --
	(837.57,674.22) --
	(849.35,682.89) --
	(861.13,691.83) --
	(872.91,701.03) --
	(884.69,710.45) --
	(896.47,720.08) --
	(908.25,729.90) --
	(920.03,739.90) --
	(931.81,750.04) --
	(943.59,760.33) --
	(955.36,770.73) --
	(967.14,781.24) --
	(978.92,791.84) --
	(990.70,802.52) --
	(1002.48,813.25) --
	(1014.26,824.04) --
	(1026.04,834.86) --
	(1037.82,845.72) --
	(1049.60,856.60) --
	(1061.38,867.49) --
	(1073.15,878.38) --
	(1084.93,889.28) --
	(1096.71,900.17) --
	(1108.49,911.05) --
	(1120.27,921.92) --
	(1132.05,932.77) --
	(1143.83,943.60) --
	(1155.61,954.41) --
	(1167.39,965.19) --
	(1179.17,975.94) --
	(1190.94,986.67) --
	(1202.72,997.37) --
	(1214.50,1008.04) --
	(1226.28,1018.68) --
	(1238.06,1029.29) --
	(1249.84,1039.88) --
	(1261.62,1050.43) --
	(1273.40,1060.96) --
	(1285.18,1071.45) --
	(1296.96,1081.92) --
	(1308.73,1092.37);

\path[draw=drawColor,line width= 5.7pt,dash pattern=on 1pt off 15pt ,line join=round,line cap=round] (646.17,977.42) -- (719.78,977.42);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.41] at (766.90,965.67) {swish};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1373.13,1156.32);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 66.99,102.17) {-4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 66.99,226.02) {-3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 66.99,349.88) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 66.99,473.73) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 66.99,597.59) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 66.99,721.45) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 66.99,845.30) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 66.99,969.16) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 66.99,1093.01) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1373.13,1156.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.19,110.43) --
	( 71.94,110.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.19,234.29) --
	( 71.94,234.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.19,358.14) --
	( 71.94,358.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.19,482.00) --
	( 71.94,482.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.19,605.85) --
	( 71.94,605.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.19,729.71) --
	( 71.94,729.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.19,853.57) --
	( 71.94,853.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.19,977.42) --
	( 71.94,977.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.19,1101.28) --
	( 71.94,1101.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1373.13,1156.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.83, 58.14) --
	(130.83, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.07, 58.14) --
	(278.07, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.31, 58.14) --
	(425.31, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (572.55, 58.14) --
	(572.55, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (719.78, 58.14) --
	(719.78, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (867.02, 58.14) --
	(867.02, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (1014.26, 58.14) --
	(1014.26, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (1161.50, 58.14) --
	(1161.50, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (1308.73, 58.14) --
	(1308.73, 60.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1373.13,1156.32);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (130.83, 39.41) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (278.07, 39.41) {-3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (425.31, 39.41) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (572.55, 39.41) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (719.78, 39.41) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (867.02, 39.41) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (1014.26, 39.41) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (1161.50, 39.41) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (1308.73, 39.41) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1373.13,1156.32);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.00] at (719.78, 11.33) {$z$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1373.13,1156.32);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.00] at ( 26.16,605.85) {$f[z]$};
\end{scope}
\end{tikzpicture}


==> Plots/PlotSigmoid.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-01-24 11:22:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (1084.05,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (1084.05,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 71.94, 60.89) rectangle (1078.55,428.12);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 71.94, 60.89) rectangle (1078.55,428.12);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.94, 77.58) --
	(1078.55, 77.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.94,188.86) --
	(1078.55,188.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.94,300.15) --
	(1078.55,300.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.94,411.43) --
	(1078.55,411.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (174.89, 60.89) --
	(174.89,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (289.28, 60.89) --
	(289.28,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (403.66, 60.89) --
	(403.66,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (518.05, 60.89) --
	(518.05,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (632.44, 60.89) --
	(632.44,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (746.83, 60.89) --
	(746.83,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (861.21, 60.89) --
	(861.21,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (975.60, 60.89) --
	(975.60,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.94,133.22) --
	(1078.55,133.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.94,244.50) --
	(1078.55,244.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.94,355.79) --
	(1078.55,355.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.69, 60.89) --
	(117.69,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.08, 60.89) --
	(232.08,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.47, 60.89) --
	(346.47,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.86, 60.89) --
	(460.86,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (575.24, 60.89) --
	(575.24,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (689.63, 60.89) --
	(689.63,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (804.02, 60.89) --
	(804.02,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (918.41, 60.89) --
	(918.41,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (1032.79, 60.89) --
	(1032.79,428.12);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 5.7pt,dash pattern=on 15pt off 15pt ,line join=round] (117.69,244.54) --
	(126.84,244.55) --
	(136.00,244.56) --
	(145.15,244.56) --
	(154.30,244.57) --
	(163.45,244.59) --
	(172.60,244.60) --
	(181.75,244.62) --
	(190.90,244.64) --
	(200.05,244.66) --
	(209.20,244.69) --
	(218.35,244.72) --
	(227.51,244.76) --
	(236.66,244.80) --
	(245.81,244.85) --
	(254.96,244.91) --
	(264.11,244.98) --
	(273.26,245.07) --
	(282.41,245.17) --
	(291.56,245.28) --
	(300.71,245.41) --
	(309.86,245.57) --
	(319.02,245.75) --
	(328.17,245.96) --
	(337.32,246.21) --
	(346.47,246.51) --
	(355.62,246.85) --
	(364.77,247.24) --
	(373.92,247.70) --
	(383.07,248.24) --
	(392.22,248.86) --
	(401.38,249.58) --
	(410.53,250.42) --
	(419.68,251.38) --
	(428.83,252.49) --
	(437.98,253.76) --
	(447.13,255.21) --
	(456.28,256.86) --
	(465.43,258.73) --
	(474.58,260.84) --
	(483.73,263.20) --
	(492.89,265.82) --
	(502.04,268.71) --
	(511.19,271.88) --
	(520.34,275.32) --
	(529.49,279.00) --
	(538.64,282.92) --
	(547.79,287.04) --
	(556.94,291.32) --
	(566.09,295.70) --
	(575.24,300.15) --
	(584.40,304.59) --
	(593.55,308.97) --
	(602.70,313.25) --
	(611.85,317.37) --
	(621.00,321.29) --
	(630.15,324.97) --
	(639.30,328.41) --
	(648.45,331.58) --
	(657.60,334.47) --
	(666.75,337.09) --
	(675.91,339.45) --
	(685.06,341.56) --
	(694.21,343.43) --
	(703.36,345.08) --
	(712.51,346.53) --
	(721.66,347.80) --
	(730.81,348.91) --
	(739.96,349.87) --
	(749.11,350.71) --
	(758.26,351.43) --
	(767.42,352.05) --
	(776.57,352.59) --
	(785.72,353.05) --
	(794.87,353.44) --
	(804.02,353.78) --
	(813.17,354.08) --
	(822.32,354.33) --
	(831.47,354.54) --
	(840.62,354.72) --
	(849.77,354.88) --
	(858.93,355.01) --
	(868.08,355.13) --
	(877.23,355.22) --
	(886.38,355.31) --
	(895.53,355.38) --
	(904.68,355.44) --
	(913.83,355.49) --
	(922.98,355.53) --
	(932.13,355.57) --
	(941.28,355.60) --
	(950.44,355.63) --
	(959.59,355.65) --
	(968.74,355.67) --
	(977.89,355.69) --
	(987.04,355.70) --
	(996.19,355.72) --
	(1005.34,355.73) --
	(1014.49,355.74) --
	(1023.64,355.74) --
	(1032.79,355.75);

\path[draw=drawColor,line width= 5.7pt,dash pattern=on 6pt off 15pt ,line join=round] (117.69, 83.54) --
	(126.84, 83.82) --
	(136.00, 84.11) --
	(145.15, 84.41) --
	(154.30, 84.73) --
	(163.45, 85.06) --
	(172.60, 85.40) --
	(181.75, 85.76) --
	(190.90, 86.14) --
	(200.05, 86.54) --
	(209.20, 86.95) --
	(218.35, 87.39) --
	(227.51, 87.84) --
	(236.66, 88.32) --
	(245.81, 88.83) --
	(254.96, 89.37) --
	(264.11, 89.93) --
	(273.26, 90.53) --
	(282.41, 91.17) --
	(291.56, 91.84) --
	(300.71, 92.56) --
	(309.86, 93.32) --
	(319.02, 94.14) --
	(328.17, 95.02) --
	(337.32, 95.95) --
	(346.47, 96.96) --
	(355.62, 98.05) --
	(364.77, 99.23) --
	(373.92,100.51) --
	(383.07,101.89) --
	(392.22,103.41) --
	(401.38,105.07) --
	(410.53,106.89) --
	(419.68,108.91) --
	(428.83,111.14) --
	(437.98,113.64) --
	(447.13,116.43) --
	(456.28,119.57) --
	(465.43,123.14) --
	(474.58,127.20) --
	(483.73,131.86) --
	(492.89,137.25) --
	(502.04,143.51) --
	(511.19,150.81) --
	(520.34,159.37) --
	(529.49,169.42) --
	(538.64,181.15) --
	(547.79,194.70) --
	(556.94,210.04) --
	(566.09,226.85) --
	(575.24,244.50) --
	(584.40,262.16) --
	(593.55,278.97) --
	(602.70,294.31) --
	(611.85,307.86) --
	(621.00,319.59) --
	(630.15,329.63) --
	(639.30,338.20) --
	(648.45,345.50) --
	(657.60,351.76) --
	(666.75,357.14) --
	(675.91,361.81) --
	(685.06,365.87) --
	(694.21,369.44) --
	(703.36,372.58) --
	(712.51,375.37) --
	(721.66,377.86) --
	(730.81,380.10) --
	(739.96,382.12) --
	(749.11,383.94) --
	(758.26,385.60) --
	(767.42,387.12) --
	(776.57,388.50) --
	(785.72,389.78) --
	(794.87,390.96) --
	(804.02,392.04) --
	(813.17,393.05) --
	(822.32,393.99) --
	(831.47,394.87) --
	(840.62,395.68) --
	(849.77,396.45) --
	(858.93,397.17) --
	(868.08,397.84) --
	(877.23,398.48) --
	(886.38,399.08) --
	(895.53,399.64) --
	(904.68,400.18) --
	(913.83,400.68) --
	(922.98,401.17) --
	(932.13,401.62) --
	(941.28,402.06) --
	(950.44,402.47) --
	(959.59,402.87) --
	(968.74,403.24) --
	(977.89,403.60) --
	(987.04,403.95) --
	(996.19,404.28) --
	(1005.34,404.59) --
	(1014.49,404.90) --
	(1023.64,405.19) --
	(1032.79,405.47);

\path[draw=drawColor,line width= 5.7pt,dash pattern=on 15pt off 15pt on 6pt off 15pt ,line join=round] (117.69,133.22) --
	(126.84,133.22) --
	(136.00,133.22) --
	(145.15,133.22) --
	(154.30,133.22) --
	(163.45,133.22) --
	(172.60,133.22) --
	(181.75,133.22) --
	(190.90,133.22) --
	(200.05,133.22) --
	(209.20,133.22) --
	(218.35,133.22) --
	(227.51,133.22) --
	(236.66,133.22) --
	(245.81,133.22) --
	(254.96,133.22) --
	(264.11,133.23) --
	(273.26,133.23) --
	(282.41,133.23) --
	(291.56,133.23) --
	(300.71,133.24) --
	(309.86,133.24) --
	(319.02,133.25) --
	(328.17,133.26) --
	(337.32,133.28) --
	(346.47,133.30) --
	(355.62,133.32) --
	(364.77,133.36) --
	(373.92,133.42) --
	(383.07,133.49) --
	(392.22,133.59) --
	(401.38,133.73) --
	(410.53,133.92) --
	(419.68,134.18) --
	(428.83,134.54) --
	(437.98,135.04) --
	(447.13,135.72) --
	(456.28,136.64) --
	(465.43,137.90) --
	(474.58,139.62) --
	(483.73,141.94) --
	(492.89,145.05) --
	(502.04,149.19) --
	(511.19,154.64) --
	(520.34,161.68) --
	(529.49,170.61) --
	(538.64,181.64) --
	(547.79,194.85) --
	(556.94,210.06) --
	(566.09,226.85) --
	(575.24,244.50) --
	(584.40,262.16) --
	(593.55,278.95) --
	(602.70,294.16) --
	(611.85,307.37) --
	(621.00,318.40) --
	(630.15,327.33) --
	(639.30,334.37) --
	(648.45,339.82) --
	(657.60,343.96) --
	(666.75,347.07) --
	(675.91,349.39) --
	(685.06,351.10) --
	(694.21,352.37) --
	(703.36,353.29) --
	(712.51,353.97) --
	(721.66,354.46) --
	(730.81,354.82) --
	(739.96,355.09) --
	(749.11,355.28) --
	(758.26,355.42) --
	(767.42,355.52) --
	(776.57,355.59) --
	(785.72,355.64) --
	(794.87,355.68) --
	(804.02,355.71) --
	(813.17,355.73) --
	(822.32,355.75) --
	(831.47,355.76) --
	(840.62,355.77) --
	(849.77,355.77) --
	(858.93,355.78) --
	(868.08,355.78) --
	(877.23,355.78) --
	(886.38,355.78) --
	(895.53,355.78) --
	(904.68,355.78) --
	(913.83,355.78) --
	(922.98,355.79) --
	(932.13,355.79) --
	(941.28,355.79) --
	(950.44,355.79) --
	(959.59,355.79) --
	(968.74,355.79) --
	(977.89,355.79) --
	(987.04,355.79) --
	(996.19,355.79) --
	(1005.34,355.79) --
	(1014.49,355.79) --
	(1023.64,355.79) --
	(1032.79,355.79);

\path[draw=drawColor,line width= 5.7pt,line join=round] (117.69,145.59) --
	(126.84,145.81) --
	(136.00,146.04) --
	(145.15,146.28) --
	(154.30,146.53) --
	(163.45,146.79) --
	(172.60,147.06) --
	(181.75,147.34) --
	(190.90,147.64) --
	(200.05,147.94) --
	(209.20,148.26) --
	(218.35,148.59) --
	(227.51,148.94) --
	(236.66,149.30) --
	(245.81,149.68) --
	(254.96,150.08) --
	(264.11,150.50) --
	(273.26,150.94) --
	(282.41,151.41) --
	(291.56,151.89) --
	(300.71,152.41) --
	(309.86,152.95) --
	(319.02,153.53) --
	(328.17,154.14) --
	(337.32,154.79) --
	(346.47,155.48) --
	(355.62,156.21) --
	(364.77,157.00) --
	(373.92,157.84) --
	(383.07,158.75) --
	(392.22,159.72) --
	(401.38,160.77) --
	(410.53,161.90) --
	(419.68,163.14) --
	(428.83,164.48) --
	(437.98,165.95) --
	(447.13,167.57) --
	(456.28,169.35) --
	(465.43,171.33) --
	(474.58,173.54) --
	(483.73,176.02) --
	(492.89,178.83) --
	(502.04,182.03) --
	(511.19,185.71) --
	(520.34,190.00) --
	(529.49,195.05) --
	(538.64,201.08) --
	(547.79,208.41) --
	(556.94,217.53) --
	(566.09,229.15) --
	(575.24,244.50) --
	(584.40,259.85) --
	(593.55,271.48) --
	(602.70,280.60) --
	(611.85,287.93) --
	(621.00,293.96) --
	(630.15,299.01) --
	(639.30,303.29) --
	(648.45,306.98) --
	(657.60,310.18) --
	(666.75,312.99) --
	(675.91,315.47) --
	(685.06,317.68) --
	(694.21,319.66) --
	(703.36,321.44) --
	(712.51,323.06) --
	(721.66,324.53) --
	(730.81,325.87) --
	(739.96,327.11) --
	(749.11,328.24) --
	(758.26,329.29) --
	(767.42,330.26) --
	(776.57,331.17) --
	(785.72,332.01) --
	(794.87,332.79) --
	(804.02,333.53) --
	(813.17,334.22) --
	(822.32,334.87) --
	(831.47,335.48) --
	(840.62,336.06) --
	(849.77,336.60) --
	(858.93,337.11) --
	(868.08,337.60) --
	(877.23,338.07) --
	(886.38,338.51) --
	(895.53,338.93) --
	(904.68,339.32) --
	(913.83,339.71) --
	(922.98,340.07) --
	(932.13,340.42) --
	(941.28,340.75) --
	(950.44,341.07) --
	(959.59,341.37) --
	(968.74,341.66) --
	(977.89,341.95) --
	(987.04,342.22) --
	(996.19,342.48) --
	(1005.34,342.73) --
	(1014.49,342.97) --
	(1023.64,343.20) --
	(1032.79,343.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 66.99,124.96) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 66.99,236.24) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 66.99,347.52) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.19,133.22) --
	( 71.94,133.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.19,244.50) --
	( 71.94,244.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.19,355.79) --
	( 71.94,355.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.69, 58.14) --
	(117.69, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.08, 58.14) --
	(232.08, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.47, 58.14) --
	(346.47, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.86, 58.14) --
	(460.86, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (575.24, 58.14) --
	(575.24, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (689.63, 58.14) --
	(689.63, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (804.02, 58.14) --
	(804.02, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (918.41, 58.14) --
	(918.41, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (1032.79, 58.14) --
	(1032.79, 60.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (117.69, 39.41) {-8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (232.08, 39.41) {-6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (346.47, 39.41) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (460.86, 39.41) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (575.24, 39.41) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (689.63, 39.41) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (804.02, 39.41) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (918.41, 39.41) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (1032.79, 39.41) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.00] at (575.24, 11.33) {$z$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.00] at ( 26.16,244.50) {$f[z]$};
\end{scope}
\end{tikzpicture}


==> Plots/PlotSigmoidD.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-01-24 11:22:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (1084.05,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (1084.05,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 71.94, 60.89) rectangle (1078.55,428.12);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 71.94, 60.89) rectangle (1078.55,428.12);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.94, 77.58) --
	(1078.55, 77.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.94,188.86) --
	(1078.55,188.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.94,300.15) --
	(1078.55,300.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.94,411.43) --
	(1078.55,411.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (174.89, 60.89) --
	(174.89,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (289.28, 60.89) --
	(289.28,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (403.66, 60.89) --
	(403.66,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (518.05, 60.89) --
	(518.05,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (632.44, 60.89) --
	(632.44,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (746.83, 60.89) --
	(746.83,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (861.21, 60.89) --
	(861.21,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (975.60, 60.89) --
	(975.60,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.94,133.22) --
	(1078.55,133.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.94,244.50) --
	(1078.55,244.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.94,355.79) --
	(1078.55,355.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.69, 60.89) --
	(117.69,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.08, 60.89) --
	(232.08,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.47, 60.89) --
	(346.47,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.86, 60.89) --
	(460.86,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (575.24, 60.89) --
	(575.24,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (689.63, 60.89) --
	(689.63,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (804.02, 60.89) --
	(804.02,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (918.41, 60.89) --
	(918.41,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (1032.79, 60.89) --
	(1032.79,428.12);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 5.7pt,dash pattern=on 15pt off 15pt ,line join=round] (117.69,244.54) --
	(126.84,244.55) --
	(136.00,244.56) --
	(145.15,244.56) --
	(154.30,244.57) --
	(163.45,244.59) --
	(172.60,244.60) --
	(181.75,244.62) --
	(190.90,244.64) --
	(200.05,244.66) --
	(209.20,244.69) --
	(218.35,244.72) --
	(227.51,244.76) --
	(236.66,244.80) --
	(245.81,244.85) --
	(254.96,244.91) --
	(264.11,244.98) --
	(273.26,245.07) --
	(282.41,245.16) --
	(291.56,245.27) --
	(300.71,245.41) --
	(309.86,245.56) --
	(319.02,245.74) --
	(328.17,245.95) --
	(337.32,246.19) --
	(346.47,246.47) --
	(355.62,246.80) --
	(364.77,247.17) --
	(373.92,247.61) --
	(383.07,248.11) --
	(392.22,248.69) --
	(401.38,249.35) --
	(410.53,250.10) --
	(419.68,250.96) --
	(428.83,251.92) --
	(437.98,252.99) --
	(447.13,254.18) --
	(456.28,255.49) --
	(465.43,256.91) --
	(474.58,258.44) --
	(483.73,260.06) --
	(492.89,261.74) --
	(502.04,263.45) --
	(511.19,265.15) --
	(520.34,266.78) --
	(529.49,268.31) --
	(538.64,269.66) --
	(547.79,270.78) --
	(556.94,271.62) --
	(566.09,272.15) --
	(575.24,272.32) --
	(584.40,272.15) --
	(593.55,271.62) --
	(602.70,270.78) --
	(611.85,269.66) --
	(621.00,268.31) --
	(630.15,266.78) --
	(639.30,265.15) --
	(648.45,263.45) --
	(657.60,261.74) --
	(666.75,260.06) --
	(675.91,258.44) --
	(685.06,256.91) --
	(694.21,255.49) --
	(703.36,254.18) --
	(712.51,252.99) --
	(721.66,251.92) --
	(730.81,250.96) --
	(739.96,250.10) --
	(749.11,249.35) --
	(758.26,248.69) --
	(767.42,248.11) --
	(776.57,247.61) --
	(785.72,247.17) --
	(794.87,246.80) --
	(804.02,246.47) --
	(813.17,246.19) --
	(822.32,245.95) --
	(831.47,245.74) --
	(840.62,245.56) --
	(849.77,245.41) --
	(858.93,245.27) --
	(868.08,245.16) --
	(877.23,245.07) --
	(886.38,244.98) --
	(895.53,244.91) --
	(904.68,244.85) --
	(913.83,244.80) --
	(922.98,244.76) --
	(932.13,244.72) --
	(941.28,244.69) --
	(950.44,244.66) --
	(959.59,244.64) --
	(968.74,244.62) --
	(977.89,244.60) --
	(987.04,244.59) --
	(996.19,244.57) --
	(1005.34,244.56) --
	(1014.49,244.56) --
	(1023.64,244.55) --
	(1032.79,244.54);

\path[draw=drawColor,line width= 5.7pt,dash pattern=on 6pt off 15pt ,line join=round] (117.69,246.22) --
	(126.84,246.29) --
	(136.00,246.36) --
	(145.15,246.44) --
	(154.30,246.52) --
	(163.45,246.61) --
	(172.60,246.71) --
	(181.75,246.81) --
	(190.90,246.92) --
	(200.05,247.03) --
	(209.20,247.16) --
	(218.35,247.29) --
	(227.51,247.44) --
	(236.66,247.59) --
	(245.81,247.76) --
	(254.96,247.94) --
	(264.11,248.14) --
	(273.26,248.36) --
	(282.41,248.59) --
	(291.56,248.85) --
	(300.71,249.13) --
	(309.86,249.44) --
	(319.02,249.79) --
	(328.17,250.16) --
	(337.32,250.58) --
	(346.47,251.05) --
	(355.62,251.57) --
	(364.77,252.16) --
	(373.92,252.81) --
	(383.07,253.56) --
	(392.22,254.40) --
	(401.38,255.37) --
	(410.53,256.48) --
	(419.68,257.75) --
	(428.83,259.24) --
	(437.98,260.97) --
	(447.13,263.00) --
	(456.28,265.40) --
	(465.43,268.25) --
	(474.58,271.66) --
	(483.73,275.76) --
	(492.89,280.71) --
	(502.04,286.68) --
	(511.19,293.87) --
	(520.34,302.42) --
	(529.49,312.36) --
	(538.64,323.45) --
	(547.79,334.95) --
	(556.94,345.45) --
	(566.09,353.01) --
	(575.24,355.79) --
	(584.40,353.01) --
	(593.55,345.45) --
	(602.70,334.95) --
	(611.85,323.45) --
	(621.00,312.36) --
	(630.15,302.42) --
	(639.30,293.87) --
	(648.45,286.68) --
	(657.60,280.71) --
	(666.75,275.76) --
	(675.91,271.66) --
	(685.06,268.25) --
	(694.21,265.40) --
	(703.36,263.00) --
	(712.51,260.97) --
	(721.66,259.24) --
	(730.81,257.75) --
	(739.96,256.48) --
	(749.11,255.37) --
	(758.26,254.40) --
	(767.42,253.56) --
	(776.57,252.81) --
	(785.72,252.16) --
	(794.87,251.57) --
	(804.02,251.05) --
	(813.17,250.58) --
	(822.32,250.16) --
	(831.47,249.79) --
	(840.62,249.44) --
	(849.77,249.13) --
	(858.93,248.85) --
	(868.08,248.59) --
	(877.23,248.36) --
	(886.38,248.14) --
	(895.53,247.94) --
	(904.68,247.76) --
	(913.83,247.59) --
	(922.98,247.44) --
	(932.13,247.29) --
	(941.28,247.16) --
	(950.44,247.03) --
	(959.59,246.92) --
	(968.74,246.81) --
	(977.89,246.71) --
	(987.04,246.61) --
	(996.19,246.52) --
	(1005.34,246.44) --
	(1014.49,246.36) --
	(1023.64,246.29) --
	(1032.79,246.22);

\path[draw=drawColor,line width= 5.7pt,dash pattern=on 15pt off 15pt on 6pt off 15pt ,line join=round] (117.69,244.50) --
	(126.84,244.50) --
	(136.00,244.50) --
	(145.15,244.50) --
	(154.30,244.50) --
	(163.45,244.50) --
	(172.60,244.50) --
	(181.75,244.50) --
	(190.90,244.50) --
	(200.05,244.51) --
	(209.20,244.51) --
	(218.35,244.51) --
	(227.51,244.51) --
	(236.66,244.51) --
	(245.81,244.51) --
	(254.96,244.51) --
	(264.11,244.51) --
	(273.26,244.52) --
	(282.41,244.52) --
	(291.56,244.53) --
	(300.71,244.53) --
	(309.86,244.55) --
	(319.02,244.56) --
	(328.17,244.58) --
	(337.32,244.61) --
	(346.47,244.65) --
	(355.62,244.71) --
	(364.77,244.79) --
	(373.92,244.89) --
	(383.07,245.04) --
	(392.22,245.24) --
	(401.38,245.52) --
	(410.53,245.90) --
	(419.68,246.42) --
	(428.83,247.13) --
	(437.98,248.11) --
	(447.13,249.44) --
	(456.28,251.24) --
	(465.43,253.67) --
	(474.58,256.93) --
	(483.73,261.26) --
	(492.89,266.91) --
	(502.04,274.15) --
	(511.19,283.21) --
	(520.34,294.14) --
	(529.49,306.72) --
	(538.64,320.28) --
	(547.79,333.63) --
	(556.94,345.13) --
	(566.09,352.99) --
	(575.24,355.79) --
	(584.40,352.99) --
	(593.55,345.13) --
	(602.70,333.63) --
	(611.85,320.28) --
	(621.00,306.72) --
	(630.15,294.14) --
	(639.30,283.21) --
	(648.45,274.15) --
	(657.60,266.91) --
	(666.75,261.26) --
	(675.91,256.93) --
	(685.06,253.67) --
	(694.21,251.24) --
	(703.36,249.44) --
	(712.51,248.11) --
	(721.66,247.13) --
	(730.81,246.42) --
	(739.96,245.90) --
	(749.11,245.52) --
	(758.26,245.24) --
	(767.42,245.04) --
	(776.57,244.89) --
	(785.72,244.79) --
	(794.87,244.71) --
	(804.02,244.65) --
	(813.17,244.61) --
	(822.32,244.58) --
	(831.47,244.56) --
	(840.62,244.55) --
	(849.77,244.53) --
	(858.93,244.53) --
	(868.08,244.52) --
	(877.23,244.52) --
	(886.38,244.51) --
	(895.53,244.51) --
	(904.68,244.51) --
	(913.83,244.51) --
	(922.98,244.51) --
	(932.13,244.51) --
	(941.28,244.51) --
	(950.44,244.51) --
	(959.59,244.50) --
	(968.74,244.50) --
	(977.89,244.50) --
	(987.04,244.50) --
	(996.19,244.50) --
	(1005.34,244.50) --
	(1014.49,244.50) --
	(1023.64,244.50) --
	(1032.79,244.50);

\path[draw=drawColor,line width= 5.7pt,line join=round] (117.69,245.88) --
	(126.84,245.93) --
	(136.00,245.98) --
	(145.15,246.04) --
	(154.30,246.10) --
	(163.45,246.16) --
	(172.60,246.23) --
	(181.75,246.30) --
	(190.90,246.37) --
	(200.05,246.45) --
	(209.20,246.54) --
	(218.35,246.63) --
	(227.51,246.72) --
	(236.66,246.83) --
	(245.81,246.94) --
	(254.96,247.06) --
	(264.11,247.19) --
	(273.26,247.33) --
	(282.41,247.48) --
	(291.56,247.64) --
	(300.71,247.81) --
	(309.86,248.00) --
	(319.02,248.21) --
	(328.17,248.44) --
	(337.32,248.68) --
	(346.47,248.96) --
	(355.62,249.25) --
	(364.77,249.58) --
	(373.92,249.95) --
	(383.07,250.36) --
	(392.22,250.81) --
	(401.38,251.32) --
	(410.53,251.90) --
	(419.68,252.55) --
	(428.83,253.28) --
	(437.98,254.13) --
	(447.13,255.10) --
	(456.28,256.23) --
	(465.43,257.56) --
	(474.58,259.11) --
	(483.73,260.97) --
	(492.89,263.20) --
	(502.04,265.91) --
	(511.19,269.26) --
	(520.34,273.47) --
	(529.49,278.85) --
	(538.64,285.88) --
	(547.79,295.31) --
	(556.94,308.37) --
	(566.09,327.21) --
	(575.24,355.79) --
	(584.40,327.21) --
	(593.55,308.37) --
	(602.70,295.31) --
	(611.85,285.88) --
	(621.00,278.85) --
	(630.15,273.47) --
	(639.30,269.26) --
	(648.45,265.91) --
	(657.60,263.20) --
	(666.75,260.97) --
	(675.91,259.11) --
	(685.06,257.56) --
	(694.21,256.23) --
	(703.36,255.10) --
	(712.51,254.13) --
	(721.66,253.28) --
	(730.81,252.55) --
	(739.96,251.90) --
	(749.11,251.32) --
	(758.26,250.81) --
	(767.42,250.36) --
	(776.57,249.95) --
	(785.72,249.58) --
	(794.87,249.25) --
	(804.02,248.96) --
	(813.17,248.68) --
	(822.32,248.44) --
	(831.47,248.21) --
	(840.62,248.00) --
	(849.77,247.81) --
	(858.93,247.64) --
	(868.08,247.48) --
	(877.23,247.33) --
	(886.38,247.19) --
	(895.53,247.06) --
	(904.68,246.94) --
	(913.83,246.83) --
	(922.98,246.72) --
	(932.13,246.63) --
	(941.28,246.54) --
	(950.44,246.45) --
	(959.59,246.37) --
	(968.74,246.30) --
	(977.89,246.23) --
	(987.04,246.16) --
	(996.19,246.10) --
	(1005.34,246.04) --
	(1014.49,245.98) --
	(1023.64,245.93) --
	(1032.79,245.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 66.99,124.96) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 66.99,236.24) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 66.99,347.52) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.19,133.22) --
	( 71.94,133.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.19,244.50) --
	( 71.94,244.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.19,355.79) --
	( 71.94,355.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.69, 58.14) --
	(117.69, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.08, 58.14) --
	(232.08, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.47, 58.14) --
	(346.47, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.86, 58.14) --
	(460.86, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (575.24, 58.14) --
	(575.24, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (689.63, 58.14) --
	(689.63, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (804.02, 58.14) --
	(804.02, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (918.41, 58.14) --
	(918.41, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (1032.79, 58.14) --
	(1032.79, 60.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (117.69, 39.41) {-8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (232.08, 39.41) {-6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (346.47, 39.41) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (460.86, 39.41) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (575.24, 39.41) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (689.63, 39.41) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (804.02, 39.41) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (918.41, 39.41) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (1032.79, 39.41) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.00] at (575.24, 11.33) {$z$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.00] at ( 26.16,244.50) {$f'[z]$};
\end{scope}
\end{tikzpicture}


==> Plots/PlotSoftPlusRelu.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-01-24 11:22:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (578.16,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 63.94, 60.89) rectangle (572.66,283.58);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 63.94, 60.89) rectangle (572.66,283.58);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.94,121.62) --
	(572.66,121.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.94,222.85) --
	(572.66,222.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (144.87, 60.89) --
	(144.87,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (260.49, 60.89) --
	(260.49,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (376.11, 60.89) --
	(376.11,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (491.73, 60.89) --
	(491.73,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.94, 71.01) --
	(572.66, 71.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.94,172.23) --
	(572.66,172.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.94,273.46) --
	(572.66,273.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.06, 60.89) --
	( 87.06,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.68, 60.89) --
	(202.68,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.30, 60.89) --
	(318.30,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.92, 60.89) --
	(433.92,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (549.54, 60.89) --
	(549.54,283.58);
\definecolor{drawColor}{RGB}{107,142,35}

\path[draw=drawColor,line width= 5.7pt,line join=round] ( 87.06, 71.09) --
	( 91.69, 71.10) --
	( 96.31, 71.12) --
	(100.94, 71.13) --
	(105.56, 71.15) --
	(110.19, 71.16) --
	(114.81, 71.18) --
	(119.44, 71.20) --
	(124.06, 71.23) --
	(128.69, 71.26) --
	(133.31, 71.29) --
	(137.94, 71.32) --
	(142.56, 71.36) --
	(147.19, 71.41) --
	(151.81, 71.46) --
	(156.44, 71.51) --
	(161.06, 71.58) --
	(165.68, 71.65) --
	(170.31, 71.73) --
	(174.93, 71.82) --
	(179.56, 71.92) --
	(184.18, 72.03) --
	(188.81, 72.16) --
	(193.43, 72.31) --
	(198.06, 72.47) --
	(202.68, 72.65) --
	(207.31, 72.85) --
	(211.93, 73.08) --
	(216.56, 73.34) --
	(221.18, 73.62) --
	(225.81, 73.94) --
	(230.43, 74.30) --
	(235.06, 74.69) --
	(239.68, 75.14) --
	(244.30, 75.63) --
	(248.93, 76.17) --
	(253.55, 76.78) --
	(258.18, 77.45) --
	(262.80, 78.19) --
	(267.43, 79.00) --
	(272.05, 79.89) --
	(276.68, 80.88) --
	(281.30, 81.95) --
	(285.93, 83.12) --
	(290.55, 84.39) --
	(295.18, 85.77) --
	(299.80, 87.26) --
	(304.43, 88.87) --
	(309.05, 90.59) --
	(313.68, 92.43) --
	(318.30, 94.40) --
	(322.93, 96.48) --
	(327.55, 98.69) --
	(332.17,101.02) --
	(336.80,103.46) --
	(341.42,106.02) --
	(346.05,108.69) --
	(350.67,111.46) --
	(355.30,114.34) --
	(359.92,117.32) --
	(364.55,120.38) --
	(369.17,123.54) --
	(373.80,126.77) --
	(378.42,130.08) --
	(383.05,133.46) --
	(387.67,136.91) --
	(392.30,140.41) --
	(396.92,143.97) --
	(401.55,147.57) --
	(406.17,151.23) --
	(410.79,154.92) --
	(415.42,158.65) --
	(420.04,162.41) --
	(424.67,166.21) --
	(429.29,170.03) --
	(433.92,173.87) --
	(438.54,177.74) --
	(443.17,181.63) --
	(447.79,185.53) --
	(452.42,189.45) --
	(457.04,193.39) --
	(461.67,197.34) --
	(466.29,201.29) --
	(470.92,205.26) --
	(475.54,209.24) --
	(480.17,213.23) --
	(484.79,217.22) --
	(489.42,221.22) --
	(494.04,225.22) --
	(498.66,229.23) --
	(503.29,233.24) --
	(507.91,237.26) --
	(512.54,241.28) --
	(517.16,245.31) --
	(521.79,249.34) --
	(526.41,253.37) --
	(531.04,257.40) --
	(535.66,261.43) --
	(540.29,265.47) --
	(544.91,269.50);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 5.7pt,line join=round] ( 87.06, 71.01) --
	( 91.69, 71.01) --
	( 96.31, 71.01) --
	(100.94, 71.01) --
	(105.56, 71.01) --
	(110.19, 71.01) --
	(114.81, 71.01) --
	(119.44, 71.01) --
	(124.06, 71.01) --
	(128.69, 71.01) --
	(133.31, 71.01) --
	(137.94, 71.01) --
	(142.56, 71.01) --
	(147.19, 71.01) --
	(151.81, 71.01) --
	(156.44, 71.01) --
	(161.06, 71.01) --
	(165.68, 71.01) --
	(170.31, 71.01) --
	(174.93, 71.01) --
	(179.56, 71.01) --
	(184.18, 71.01) --
	(188.81, 71.01) --
	(193.43, 71.01) --
	(198.06, 71.01) --
	(202.68, 71.01) --
	(207.31, 71.01) --
	(211.93, 71.01) --
	(216.56, 71.01) --
	(221.18, 71.01) --
	(225.81, 71.01) --
	(230.43, 71.01) --
	(235.06, 71.01) --
	(239.68, 71.01) --
	(244.30, 71.01) --
	(248.93, 71.01) --
	(253.55, 71.01) --
	(258.18, 71.01) --
	(262.80, 71.01) --
	(267.43, 71.01) --
	(272.05, 71.01) --
	(276.68, 71.01) --
	(281.30, 71.01) --
	(285.93, 71.01) --
	(290.55, 71.01) --
	(295.18, 71.01) --
	(299.80, 71.01) --
	(304.43, 71.01) --
	(309.05, 71.01) --
	(313.68, 71.01) --
	(318.30, 71.01) --
	(322.93, 75.06) --
	(327.55, 79.11) --
	(332.17, 83.16) --
	(336.80, 87.21) --
	(341.42, 91.26) --
	(346.05, 95.30) --
	(350.67, 99.35) --
	(355.30,103.40) --
	(359.92,107.45) --
	(364.55,111.50) --
	(369.17,115.55) --
	(373.80,119.60) --
	(378.42,123.65) --
	(383.05,127.70) --
	(387.67,131.74) --
	(392.30,135.79) --
	(396.92,139.84) --
	(401.55,143.89) --
	(406.17,147.94) --
	(410.79,151.99) --
	(415.42,156.04) --
	(420.04,160.09) --
	(424.67,164.14) --
	(429.29,168.19) --
	(433.92,172.23) --
	(438.54,176.28) --
	(443.17,180.33) --
	(447.79,184.38) --
	(452.42,188.43) --
	(457.04,192.48) --
	(461.67,196.53) --
	(466.29,200.58) --
	(470.92,204.63) --
	(475.54,208.67) --
	(480.17,212.72) --
	(484.79,216.77) --
	(489.42,220.82) --
	(494.04,224.87) --
	(498.66,228.92) --
	(503.29,232.97) --
	(507.91,237.02) --
	(512.54,241.07) --
	(517.16,245.12) --
	(521.79,249.16) --
	(526.41,253.21) --
	(531.04,257.26) --
	(535.66,261.31) --
	(540.29,265.36) --
	(544.91,269.41) --
	(549.54,273.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 58.99, 62.75) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 58.99,163.97) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 58.99,265.19) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.19, 71.01) --
	( 63.94, 71.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.19,172.23) --
	( 63.94,172.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.19,273.46) --
	( 63.94,273.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.06, 58.14) --
	( 87.06, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.68, 58.14) --
	(202.68, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.30, 58.14) --
	(318.30, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.92, 58.14) --
	(433.92, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (549.54, 58.14) --
	(549.54, 60.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 87.06, 39.41) {-6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (202.68, 39.41) {-3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (318.30, 39.41) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (433.92, 39.41) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (549.54, 39.41) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.00] at (318.30, 11.33) {$z$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.00] at ( 26.16,172.23) {$f[z]$};
\end{scope}
\end{tikzpicture}


==> Plots/PlotStep.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-01-24 11:22:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (1300.86,195.13);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1300.86,195.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (1300.86,195.13);
\end{scope}
\begin{scope}
\path[clip] ( 63.94, 60.89) rectangle (1295.36,189.63);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 63.94, 60.89) rectangle (1295.36,189.63);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.94,125.26) --
	(1295.36,125.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (189.88, 60.89) --
	(189.88,189.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (329.82, 60.89) --
	(329.82,189.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (469.75, 60.89) --
	(469.75,189.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (609.68, 60.89) --
	(609.68,189.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (749.62, 60.89) --
	(749.62,189.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (889.55, 60.89) --
	(889.55,189.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (1029.49, 60.89) --
	(1029.49,189.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (1169.42, 60.89) --
	(1169.42,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.94, 66.74) --
	(1295.36, 66.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.94,183.78) --
	(1295.36,183.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.91, 60.89) --
	(119.91,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.85, 60.89) --
	(259.85,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.78, 60.89) --
	(399.78,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (539.72, 60.89) --
	(539.72,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (679.65, 60.89) --
	(679.65,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (819.58, 60.89) --
	(819.58,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (959.52, 60.89) --
	(959.52,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (1099.45, 60.89) --
	(1099.45,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (1239.39, 60.89) --
	(1239.39,189.63);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 5.7pt,dash pattern=on 15pt off 15pt ,line join=round] (119.91, 68.85) --
	(131.11, 69.02) --
	(142.30, 69.20) --
	(153.50, 69.40) --
	(164.69, 69.62) --
	(175.89, 69.85) --
	(187.08, 70.10) --
	(198.28, 70.38) --
	(209.47, 70.67) --
	(220.67, 70.98) --
	(231.86, 71.32) --
	(243.06, 71.69) --
	(254.25, 72.08) --
	(265.45, 72.51) --
	(276.64, 72.96) --
	(287.84, 73.45) --
	(299.03, 73.97) --
	(310.22, 74.54) --
	(321.42, 75.14) --
	(332.61, 75.78) --
	(343.81, 76.47) --
	(355.00, 77.21) --
	(366.20, 78.00) --
	(377.39, 78.84) --
	(388.59, 79.74) --
	(399.78, 80.69) --
	(410.98, 81.70) --
	(422.17, 82.78) --
	(433.37, 83.92) --
	(444.56, 85.13) --
	(455.76, 86.40) --
	(466.95, 87.74) --
	(478.15, 89.16) --
	(489.34, 90.64) --
	(500.53, 92.20) --
	(511.73, 93.83) --
	(522.92, 95.53) --
	(534.12, 97.30) --
	(545.31, 99.15) --
	(556.51,101.05) --
	(567.70,103.02) --
	(578.90,105.06) --
	(590.09,107.15) --
	(601.29,109.29) --
	(612.48,111.48) --
	(623.68,113.71) --
	(634.87,115.97) --
	(646.07,118.27) --
	(657.26,120.59) --
	(668.46,122.92) --
	(679.65,125.26) --
	(690.85,127.60) --
	(702.04,129.93) --
	(713.23,132.25) --
	(724.43,134.54) --
	(735.62,136.81) --
	(746.82,139.04) --
	(758.01,141.23) --
	(769.21,143.37) --
	(780.40,145.46) --
	(791.60,147.49) --
	(802.79,149.46) --
	(813.99,151.37) --
	(825.18,153.21) --
	(836.38,154.98) --
	(847.57,156.69) --
	(858.77,158.32) --
	(869.96,159.87) --
	(881.16,161.36) --
	(892.35,162.77) --
	(903.54,164.12) --
	(914.74,165.39) --
	(925.93,166.60) --
	(937.13,167.74) --
	(948.32,168.81) --
	(959.52,169.83) --
	(970.71,170.78) --
	(981.91,171.68) --
	(993.10,172.52) --
	(1004.30,173.30) --
	(1015.49,174.04) --
	(1026.69,174.73) --
	(1037.88,175.38) --
	(1049.08,175.98) --
	(1060.27,176.54) --
	(1071.47,177.07) --
	(1082.66,177.56) --
	(1093.86,178.01) --
	(1105.05,178.43) --
	(1116.24,178.83) --
	(1127.44,179.19) --
	(1138.63,179.53) --
	(1149.83,179.85) --
	(1161.02,180.14) --
	(1172.22,180.41) --
	(1183.41,180.66) --
	(1194.61,180.90) --
	(1205.80,181.11) --
	(1217.00,181.31) --
	(1228.19,181.50) --
	(1239.39,181.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 5.7pt,line join=round,line cap=round] (119.91, 66.74) -- (679.65, 66.74);

\path[draw=drawColor,line width= 5.7pt,line join=round,line cap=round] (679.65, 66.74) -- (679.65,183.78);

\path[draw=drawColor,line width= 5.7pt,line join=round,line cap=round] (679.65,183.78) -- (1239.39,183.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1300.86,195.13);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 58.99, 58.48) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 58.99,175.51) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1300.86,195.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.19, 66.74) --
	( 63.94, 66.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.19,183.78) --
	( 63.94,183.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1300.86,195.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.91, 58.14) --
	(119.91, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.85, 58.14) --
	(259.85, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.78, 58.14) --
	(399.78, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (539.72, 58.14) --
	(539.72, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (679.65, 58.14) --
	(679.65, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (819.58, 58.14) --
	(819.58, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (959.52, 58.14) --
	(959.52, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (1099.45, 58.14) --
	(1099.45, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (1239.39, 58.14) --
	(1239.39, 60.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1300.86,195.13);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (119.91, 39.41) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (259.85, 39.41) {-3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (399.78, 39.41) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (539.72, 39.41) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (679.65, 39.41) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (819.58, 39.41) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (959.52, 39.41) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (1099.45, 39.41) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (1239.39, 39.41) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1300.86,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.00] at (679.65, 11.33) {$z$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1300.86,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.00] at ( 26.16,125.26) {$f[z]$};
\end{scope}
\end{tikzpicture}


==> Plots/PlotSwishRelu.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-01-24 11:22:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (722.70,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 71.94, 60.89) rectangle (717.20,428.12);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 71.94, 60.89) rectangle (717.20,428.12);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.94,119.31) --
	(717.20,119.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.94,202.77) --
	(717.20,202.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.94,286.24) --
	(717.20,286.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.94,369.70) --
	(717.20,369.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (150.15, 60.89) --
	(150.15,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (247.92, 60.89) --
	(247.92,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.69, 60.89) --
	(345.69,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (443.45, 60.89) --
	(443.45,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (541.22, 60.89) --
	(541.22,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (638.99, 60.89) --
	(638.99,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.94, 77.58) --
	(717.20, 77.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.94,161.04) --
	(717.20,161.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.94,244.50) --
	(717.20,244.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.94,327.97) --
	(717.20,327.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.94,411.43) --
	(717.20,411.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.27, 60.89) --
	(101.27,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.04, 60.89) --
	(199.04,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.80, 60.89) --
	(296.80,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.57, 60.89) --
	(394.57,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (492.34, 60.89) --
	(492.34,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (590.10, 60.89) --
	(590.10,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (687.87, 60.89) --
	(687.87,428.12);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 5.7pt,line join=round] (101.27,161.04) --
	(107.13,161.04) --
	(113.00,161.04) --
	(118.87,161.04) --
	(124.73,161.04) --
	(130.60,161.04) --
	(136.46,161.04) --
	(142.33,161.04) --
	(148.20,161.04) --
	(154.06,161.04) --
	(159.93,161.04) --
	(165.79,161.04) --
	(171.66,161.04) --
	(177.53,161.04) --
	(183.39,161.04) --
	(189.26,161.04) --
	(195.12,161.04) --
	(200.99,161.04) --
	(206.86,161.04) --
	(212.72,161.04) --
	(218.59,161.04) --
	(224.45,161.04) --
	(230.32,161.04) --
	(236.19,161.04) --
	(242.05,161.04) --
	(247.92,161.04) --
	(253.78,161.04) --
	(259.65,161.04) --
	(265.52,161.04) --
	(271.38,161.04) --
	(277.25,161.04) --
	(283.12,161.04) --
	(288.98,161.04) --
	(294.85,161.04) --
	(300.71,161.04) --
	(306.58,161.04) --
	(312.45,161.04) --
	(318.31,161.04) --
	(324.18,161.04) --
	(330.04,161.04) --
	(335.91,161.04) --
	(341.78,161.04) --
	(347.64,161.04) --
	(353.51,161.04) --
	(359.37,161.04) --
	(365.24,161.04) --
	(371.11,161.04) --
	(376.97,161.04) --
	(382.84,161.04) --
	(388.70,161.04) --
	(394.57,161.04) --
	(400.44,166.05) --
	(406.30,171.06) --
	(412.17,176.07) --
	(418.03,181.07) --
	(423.90,186.08) --
	(429.77,191.09) --
	(435.63,196.10) --
	(441.50,201.10) --
	(447.36,206.11) --
	(453.23,211.12) --
	(459.10,216.13) --
	(464.96,221.13) --
	(470.83,226.14) --
	(476.69,231.15) --
	(482.56,236.16) --
	(488.43,241.17) --
	(494.29,246.17) --
	(500.16,251.18) --
	(506.02,256.19) --
	(511.89,261.20) --
	(517.76,266.20) --
	(523.62,271.21) --
	(529.49,276.22) --
	(535.35,281.23) --
	(541.22,286.24) --
	(547.09,291.24) --
	(552.95,296.25) --
	(558.82,301.26) --
	(564.68,306.27) --
	(570.55,311.27) --
	(576.42,316.28) --
	(582.28,321.29) --
	(588.15,326.30) --
	(594.01,331.30) --
	(599.88,336.31) --
	(605.75,341.32) --
	(611.61,346.33) --
	(617.48,351.34) --
	(623.34,356.34) --
	(629.21,361.35) --
	(635.08,366.36) --
	(640.94,371.37) --
	(646.81,376.37) --
	(652.67,381.38) --
	(658.54,386.39) --
	(664.41,391.40) --
	(670.27,396.40) --
	(676.14,401.41) --
	(682.00,406.42) --
	(687.87,411.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 5.7pt,dash pattern=on 6pt off 15pt ,line join=round] (101.27,149.17) --
	(107.13,148.72) --
	(113.00,148.27) --
	(118.87,147.80) --
	(124.73,147.33) --
	(130.60,146.85) --
	(136.46,146.37) --
	(142.33,145.88) --
	(148.20,145.38) --
	(154.06,144.88) --
	(159.93,144.38) --
	(165.79,143.88) --
	(171.66,143.38) --
	(177.53,142.89) --
	(183.39,142.40) --
	(189.26,141.92) --
	(195.12,141.45) --
	(200.99,140.99) --
	(206.86,140.55) --
	(212.72,140.13) --
	(218.59,139.73) --
	(224.45,139.36) --
	(230.32,139.02) --
	(236.19,138.71) --
	(242.05,138.43) --
	(247.92,138.20) --
	(253.78,138.02) --
	(259.65,137.89) --
	(265.52,137.82) --
	(271.38,137.80) --
	(277.25,137.86) --
	(283.12,137.99) --
	(288.98,138.19) --
	(294.85,138.48) --
	(300.71,138.86) --
	(306.58,139.33) --
	(312.45,139.90) --
	(318.31,140.58) --
	(324.18,141.37) --
	(330.04,142.27) --
	(335.91,143.30) --
	(341.78,144.45) --
	(347.64,145.73) --
	(353.51,147.14) --
	(359.37,148.69) --
	(365.24,150.39) --
	(371.11,152.22) --
	(376.97,154.21) --
	(382.84,156.33) --
	(388.70,158.61) --
	(394.57,161.04) --
	(400.44,163.62) --
	(406.30,166.35) --
	(412.17,169.23) --
	(418.03,172.25) --
	(423.90,175.43) --
	(429.77,178.74) --
	(435.63,182.20) --
	(441.50,185.79) --
	(447.36,189.52) --
	(453.23,193.37) --
	(459.10,197.36) --
	(464.96,201.46) --
	(470.83,205.68) --
	(476.69,210.01) --
	(482.56,214.45) --
	(488.43,218.98) --
	(494.29,223.61) --
	(500.16,228.33) --
	(506.02,233.13) --
	(511.89,238.01) --
	(517.76,242.97) --
	(523.62,247.99) --
	(529.49,253.07) --
	(535.35,258.21) --
	(541.22,263.40) --
	(547.09,268.63) --
	(552.95,273.91) --
	(558.82,279.23) --
	(564.68,284.58) --
	(570.55,289.96) --
	(576.42,295.37) --
	(582.28,300.80) --
	(588.15,306.25) --
	(594.01,311.71) --
	(599.88,317.19) --
	(605.75,322.68) --
	(611.61,328.18) --
	(617.48,333.68) --
	(623.34,339.18) --
	(629.21,344.69) --
	(635.08,350.20) --
	(640.94,355.70) --
	(646.81,361.21) --
	(652.67,366.71) --
	(658.54,372.20) --
	(664.41,377.69) --
	(670.27,383.16) --
	(676.14,388.64) --
	(682.00,394.10) --
	(687.87,399.55);

\path[draw=drawColor,line width= 5.7pt,dash pattern=on 15pt off 15pt ,line join=round] (101.27,161.04) --
	(107.13,161.04) --
	(113.00,161.04) --
	(118.87,161.04) --
	(124.73,161.04) --
	(130.60,161.04) --
	(136.46,161.04) --
	(142.33,161.04) --
	(148.20,161.04) --
	(154.06,161.04) --
	(159.93,161.04) --
	(165.79,161.04) --
	(171.66,161.04) --
	(177.53,161.04) --
	(183.39,161.04) --
	(189.26,161.04) --
	(195.12,161.04) --
	(200.99,161.03) --
	(206.86,161.03) --
	(212.72,161.03) --
	(218.59,161.02) --
	(224.45,161.02) --
	(230.32,161.01) --
	(236.19,161.00) --
	(242.05,160.99) --
	(247.92,160.97) --
	(253.78,160.95) --
	(259.65,160.93) --
	(265.52,160.89) --
	(271.38,160.85) --
	(277.25,160.79) --
	(283.12,160.73) --
	(288.98,160.64) --
	(294.85,160.53) --
	(300.71,160.39) --
	(306.58,160.22) --
	(312.45,160.01) --
	(318.31,159.75) --
	(324.18,159.44) --
	(330.04,159.08) --
	(335.91,158.67) --
	(341.78,158.20) --
	(347.64,157.71) --
	(353.51,157.22) --
	(359.37,156.78) --
	(365.24,156.47) --
	(371.11,156.41) --
	(376.97,156.70) --
	(382.84,157.49) --
	(388.70,158.91) --
	(394.57,161.04) --
	(400.44,163.92) --
	(406.30,167.51) --
	(412.17,171.72) --
	(418.03,176.44) --
	(423.90,181.51) --
	(429.77,186.83) --
	(435.63,192.27) --
	(441.50,197.77) --
	(447.36,203.27) --
	(453.23,208.74) --
	(459.10,214.17) --
	(464.96,219.54) --
	(470.83,224.85) --
	(476.69,230.11) --
	(482.56,235.33) --
	(488.43,240.51) --
	(494.29,245.66) --
	(500.16,250.78) --
	(506.02,255.87) --
	(511.89,260.95) --
	(517.76,266.01) --
	(523.62,271.06) --
	(529.49,276.10) --
	(535.35,281.14) --
	(541.22,286.17) --
	(547.09,291.19) --
	(552.95,296.21) --
	(558.82,301.23) --
	(564.68,306.24) --
	(570.55,311.26) --
	(576.42,316.27) --
	(582.28,321.28) --
	(588.15,326.29) --
	(594.01,331.30) --
	(599.88,336.31) --
	(605.75,341.32) --
	(611.61,346.32) --
	(617.48,351.33) --
	(623.34,356.34) --
	(629.21,361.35) --
	(635.08,366.36) --
	(640.94,371.37) --
	(646.81,376.37) --
	(652.67,381.38) --
	(658.54,386.39) --
	(664.41,391.40) --
	(670.27,396.40) --
	(676.14,401.41) --
	(682.00,406.42) --
	(687.87,411.43);

\path[draw=drawColor,line width= 5.7pt,dash pattern=on 15pt off 15pt on 6pt off 15pt ,line join=round] (130.60, 78.07) --
	(136.46, 79.30) --
	(142.33, 80.55) --
	(148.20, 81.83) --
	(154.06, 83.14) --
	(159.93, 84.47) --
	(165.79, 85.83) --
	(171.66, 87.22) --
	(177.53, 88.64) --
	(183.39, 90.08) --
	(189.26, 91.55) --
	(195.12, 93.04) --
	(200.99, 94.56) --
	(206.86, 96.12) --
	(212.72, 97.70) --
	(218.59, 99.30) --
	(224.45,100.94) --
	(230.32,102.60) --
	(236.19,104.30) --
	(242.05,106.02) --
	(247.92,107.77) --
	(253.78,109.54) --
	(259.65,111.35) --
	(265.52,113.19) --
	(271.38,115.05) --
	(277.25,116.95) --
	(283.12,118.87) --
	(288.98,120.82) --
	(294.85,122.80) --
	(300.71,124.81) --
	(306.58,126.86) --
	(312.45,128.93) --
	(318.31,131.03) --
	(324.18,133.16) --
	(330.04,135.32) --
	(335.91,137.50) --
	(341.78,139.72) --
	(347.64,141.97) --
	(353.51,144.25) --
	(359.37,146.56) --
	(365.24,148.90) --
	(371.11,151.27) --
	(376.97,153.67) --
	(382.84,156.09) --
	(388.70,158.55) --
	(394.57,161.04) --
	(400.44,163.56) --
	(406.30,166.11) --
	(412.17,168.69) --
	(418.03,171.30) --
	(423.90,173.94) --
	(429.77,176.61) --
	(435.63,179.31) --
	(441.50,182.03) --
	(447.36,184.79) --
	(453.23,187.58) --
	(459.10,190.40) --
	(464.96,193.25) --
	(470.83,196.13) --
	(476.69,199.03) --
	(482.56,201.97) --
	(488.43,204.94) --
	(494.29,207.93) --
	(500.16,210.96) --
	(506.02,214.02) --
	(511.89,217.10) --
	(517.76,220.21) --
	(523.62,223.36) --
	(529.49,226.53) --
	(535.35,229.73) --
	(541.22,232.96) --
	(547.09,236.22) --
	(552.95,239.50) --
	(558.82,242.82) --
	(564.68,246.16) --
	(570.55,249.53) --
	(576.42,252.93) --
	(582.28,256.36) --
	(588.15,259.82) --
	(594.01,263.30) --
	(599.88,266.81) --
	(605.75,270.35) --
	(611.61,273.92) --
	(617.48,277.51) --
	(623.34,281.13) --
	(629.21,284.78) --
	(635.08,288.46) --
	(640.94,292.16) --
	(646.81,295.89) --
	(652.67,299.64) --
	(658.54,303.42) --
	(664.41,307.23) --
	(670.27,311.06) --
	(676.14,314.91) --
	(682.00,318.80) --
	(687.87,322.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 66.99, 69.32) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 66.99,152.78) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 66.99,236.24) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 66.99,319.70) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 66.99,403.16) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.19, 77.58) --
	( 71.94, 77.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.19,161.04) --
	( 71.94,161.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.19,244.50) --
	( 71.94,244.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.19,327.97) --
	( 71.94,327.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.19,411.43) --
	( 71.94,411.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.27, 58.14) --
	(101.27, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.04, 58.14) --
	(199.04, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.80, 58.14) --
	(296.80, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.57, 58.14) --
	(394.57, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (492.34, 58.14) --
	(492.34, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (590.10, 58.14) --
	(590.10, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (687.87, 58.14) --
	(687.87, 60.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (101.27, 39.41) {-3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (199.04, 39.41) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (296.80, 39.41) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (394.57, 39.41) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (492.34, 39.41) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (590.10, 39.41) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (687.87, 39.41) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.00] at (394.57, 11.33) {$z$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.00] at ( 26.16,244.50) {$f[z]$};
\end{scope}
\end{tikzpicture}


==> Plots/PlotSwishReluD.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-01-24 11:22:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (722.70,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 71.94, 60.89) rectangle (717.20,428.12);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 71.94, 60.89) rectangle (717.20,428.12);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.94,119.31) --
	(717.20,119.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.94,202.77) --
	(717.20,202.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.94,286.24) --
	(717.20,286.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.94,369.70) --
	(717.20,369.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (150.15, 60.89) --
	(150.15,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (247.92, 60.89) --
	(247.92,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.69, 60.89) --
	(345.69,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (443.45, 60.89) --
	(443.45,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (541.22, 60.89) --
	(541.22,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (638.99, 60.89) --
	(638.99,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.94, 77.58) --
	(717.20, 77.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.94,161.04) --
	(717.20,161.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.94,244.50) --
	(717.20,244.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.94,327.97) --
	(717.20,327.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.94,411.43) --
	(717.20,411.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.27, 60.89) --
	(101.27,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.04, 60.89) --
	(199.04,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.80, 60.89) --
	(296.80,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.57, 60.89) --
	(394.57,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (492.34, 60.89) --
	(492.34,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (590.10, 60.89) --
	(590.10,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (687.87, 60.89) --
	(687.87,428.12);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 5.7pt,line join=round,line cap=round] (101.27,161.04) -- (394.57,161.04);

\path[draw=drawColor,line width= 5.7pt,line join=round,line cap=round] (394.57,161.04) -- (394.57,244.50);

\path[draw=drawColor,line width= 5.7pt,line join=round,line cap=round] (394.57,244.50) -- (687.87,244.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 5.7pt,dash pattern=on 6pt off 15pt ,line join=round] (101.27,153.69) --
	(107.13,153.53) --
	(113.00,153.38) --
	(118.87,153.24) --
	(124.73,153.11) --
	(130.60,153.00) --
	(136.46,152.90) --
	(142.33,152.82) --
	(148.20,152.76) --
	(154.06,152.72) --
	(159.93,152.71) --
	(165.79,152.72) --
	(171.66,152.77) --
	(177.53,152.85) --
	(183.39,152.96) --
	(189.26,153.11) --
	(195.12,153.31) --
	(200.99,153.55) --
	(206.86,153.84) --
	(212.72,154.19) --
	(218.59,154.59) --
	(224.45,155.06) --
	(230.32,155.59) --
	(236.19,156.18) --
	(242.05,156.85) --
	(247.92,157.60) --
	(253.78,158.42) --
	(259.65,159.32) --
	(265.52,160.31) --
	(271.38,161.38) --
	(277.25,162.54) --
	(283.12,163.80) --
	(288.98,165.14) --
	(294.85,166.58) --
	(300.71,168.11) --
	(306.58,169.73) --
	(312.45,171.44) --
	(318.31,173.25) --
	(324.18,175.13) --
	(330.04,177.11) --
	(335.91,179.16) --
	(341.78,181.29) --
	(347.64,183.49) --
	(353.51,185.75) --
	(359.37,188.07) --
	(365.24,190.44) --
	(371.11,192.85) --
	(376.97,195.30) --
	(382.84,197.78) --
	(388.70,200.27) --
	(394.57,202.77) --
	(400.44,205.28) --
	(406.30,207.77) --
	(412.17,210.24) --
	(418.03,212.69) --
	(423.90,215.11) --
	(429.77,217.48) --
	(435.63,219.80) --
	(441.50,222.06) --
	(447.36,224.26) --
	(453.23,226.39) --
	(459.10,228.44) --
	(464.96,230.41) --
	(470.83,232.30) --
	(476.69,234.10) --
	(482.56,235.82) --
	(488.43,237.44) --
	(494.29,238.97) --
	(500.16,240.40) --
	(506.02,241.75) --
	(511.89,243.00) --
	(517.76,244.16) --
	(523.62,245.24) --
	(529.49,246.23) --
	(535.35,247.13) --
	(541.22,247.95) --
	(547.09,248.69) --
	(552.95,249.36) --
	(558.82,249.96) --
	(564.68,250.49) --
	(570.55,250.95) --
	(576.42,251.36) --
	(582.28,251.70) --
	(588.15,251.99) --
	(594.01,252.24) --
	(599.88,252.43) --
	(605.75,252.59) --
	(611.61,252.70) --
	(617.48,252.78) --
	(623.34,252.82) --
	(629.21,252.84) --
	(635.08,252.82) --
	(640.94,252.78) --
	(646.81,252.72) --
	(652.67,252.64) --
	(658.54,252.55) --
	(664.41,252.43) --
	(670.27,252.30) --
	(676.14,252.16) --
	(682.00,252.02) --
	(687.87,251.86);

\path[draw=drawColor,line width= 5.7pt,dash pattern=on 15pt off 15pt ,line join=round] (101.27,161.04) --
	(107.13,161.04) --
	(113.00,161.04) --
	(118.87,161.04) --
	(124.73,161.04) --
	(130.60,161.04) --
	(136.46,161.04) --
	(142.33,161.04) --
	(148.20,161.04) --
	(154.06,161.04) --
	(159.93,161.04) --
	(165.79,161.03) --
	(171.66,161.03) --
	(177.53,161.03) --
	(183.39,161.03) --
	(189.26,161.02) --
	(195.12,161.01) --
	(200.99,161.01) --
	(206.86,160.99) --
	(212.72,160.98) --
	(218.59,160.96) --
	(224.45,160.94) --
	(230.32,160.90) --
	(236.19,160.86) --
	(242.05,160.81) --
	(247.92,160.74) --
	(253.78,160.66) --
	(259.65,160.55) --
	(265.52,160.41) --
	(271.38,160.23) --
	(277.25,160.01) --
	(283.12,159.74) --
	(288.98,159.40) --
	(294.85,158.98) --
	(300.71,158.48) --
	(306.58,157.88) --
	(312.45,157.17) --
	(318.31,156.37) --
	(324.18,155.48) --
	(330.04,154.56) --
	(335.91,153.69) --
	(341.78,153.00) --
	(347.64,152.71) --
	(353.51,153.11) --
	(359.37,154.59) --
	(365.24,157.60) --
	(371.11,162.54) --
	(376.97,169.73) --
	(382.84,179.16) --
	(388.70,190.44) --
	(394.57,202.77) --
	(400.44,215.11) --
	(406.30,226.39) --
	(412.17,235.82) --
	(418.03,243.00) --
	(423.90,247.95) --
	(429.77,250.95) --
	(435.63,252.43) --
	(441.50,252.84) --
	(447.36,252.55) --
	(453.23,251.86) --
	(459.10,250.98) --
	(464.96,250.06) --
	(470.83,249.18) --
	(476.69,248.37) --
	(482.56,247.67) --
	(488.43,247.07) --
	(494.29,246.56) --
	(500.16,246.15) --
	(506.02,245.81) --
	(511.89,245.53) --
	(517.76,245.31) --
	(523.62,245.14) --
	(529.49,245.00) --
	(535.35,244.89) --
	(541.22,244.80) --
	(547.09,244.74) --
	(552.95,244.68) --
	(558.82,244.64) --
	(564.68,244.61) --
	(570.55,244.59) --
	(576.42,244.57) --
	(582.28,244.55) --
	(588.15,244.54) --
	(594.01,244.53) --
	(599.88,244.53) --
	(605.75,244.52) --
	(611.61,244.52) --
	(617.48,244.51) --
	(623.34,244.51) --
	(629.21,244.51) --
	(635.08,244.51) --
	(640.94,244.51) --
	(646.81,244.51) --
	(652.67,244.51) --
	(658.54,244.51) --
	(664.41,244.51) --
	(670.27,244.50) --
	(676.14,244.50) --
	(682.00,244.50) --
	(687.87,244.50);

\path[draw=drawColor,line width= 5.7pt,dash pattern=on 15pt off 15pt on 6pt off 15pt ,line join=round] (101.27,179.16) --
	(107.13,179.58) --
	(113.00,180.00) --
	(118.87,180.43) --
	(124.73,180.86) --
	(130.60,181.29) --
	(136.46,181.72) --
	(142.33,182.16) --
	(148.20,182.60) --
	(154.06,183.04) --
	(159.93,183.49) --
	(165.79,183.93) --
	(171.66,184.38) --
	(177.53,184.84) --
	(183.39,185.29) --
	(189.26,185.75) --
	(195.12,186.21) --
	(200.99,186.67) --
	(206.86,187.13) --
	(212.72,187.60) --
	(218.59,188.07) --
	(224.45,188.54) --
	(230.32,189.01) --
	(236.19,189.49) --
	(242.05,189.96) --
	(247.92,190.44) --
	(253.78,190.92) --
	(259.65,191.40) --
	(265.52,191.88) --
	(271.38,192.37) --
	(277.25,192.85) --
	(283.12,193.34) --
	(288.98,193.83) --
	(294.85,194.32) --
	(300.71,194.81) --
	(306.58,195.30) --
	(312.45,195.80) --
	(318.31,196.29) --
	(324.18,196.78) --
	(330.04,197.28) --
	(335.91,197.78) --
	(341.78,198.28) --
	(347.64,198.77) --
	(353.51,199.27) --
	(359.37,199.77) --
	(365.24,200.27) --
	(371.11,200.77) --
	(376.97,201.27) --
	(382.84,201.77) --
	(388.70,202.27) --
	(394.57,202.77) --
	(400.44,203.27) --
	(406.30,203.77) --
	(412.17,204.28) --
	(418.03,204.78) --
	(423.90,205.28) --
	(429.77,205.78) --
	(435.63,206.27) --
	(441.50,206.77) --
	(447.36,207.27) --
	(453.23,207.77) --
	(459.10,208.27) --
	(464.96,208.76) --
	(470.83,209.26) --
	(476.69,209.75) --
	(482.56,210.24) --
	(488.43,210.74) --
	(494.29,211.23) --
	(500.16,211.72) --
	(506.02,212.21) --
	(511.89,212.69) --
	(517.76,213.18) --
	(523.62,213.66) --
	(529.49,214.15) --
	(535.35,214.63) --
	(541.22,215.11) --
	(547.09,215.59) --
	(552.95,216.06) --
	(558.82,216.54) --
	(564.68,217.01) --
	(570.55,217.48) --
	(576.42,217.95) --
	(582.28,218.41) --
	(588.15,218.88) --
	(594.01,219.34) --
	(599.88,219.80) --
	(605.75,220.26) --
	(611.61,220.71) --
	(617.48,221.16) --
	(623.34,221.61) --
	(629.21,222.06) --
	(635.08,222.51) --
	(640.94,222.95) --
	(646.81,223.39) --
	(652.67,223.82) --
	(658.54,224.26) --
	(664.41,224.69) --
	(670.27,225.12) --
	(676.14,225.54) --
	(682.00,225.97) --
	(687.87,226.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 66.99, 69.32) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 66.99,152.78) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 66.99,236.24) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 66.99,319.70) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 66.99,403.16) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.19, 77.58) --
	( 71.94, 77.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.19,161.04) --
	( 71.94,161.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.19,244.50) --
	( 71.94,244.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.19,327.97) --
	( 71.94,327.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.19,411.43) --
	( 71.94,411.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.27, 58.14) --
	(101.27, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.04, 58.14) --
	(199.04, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.80, 58.14) --
	(296.80, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.57, 58.14) --
	(394.57, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (492.34, 58.14) --
	(492.34, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (590.10, 58.14) --
	(590.10, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (687.87, 58.14) --
	(687.87, 60.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (101.27, 39.41) {-3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (199.04, 39.41) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (296.80, 39.41) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (394.57, 39.41) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (492.34, 39.41) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (590.10, 39.41) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (687.87, 39.41) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.00] at (394.57, 11.33) {$z$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.00] at ( 26.16,244.50) {$f'[z]$};
\end{scope}
\end{tikzpicture}

